Local controllability of 1D Schr\"odinger equations with bilinear control and minimal time

We consider a linear Schr\"odinger equation, on a bounded interval, with bilinear control. Beauchard and Laurent proved that, under an appropriate non degeneracy assumption, this system is controllable, locally around the ground state, in arbitrary time. Coron proved that a positive minimal time is required for this controllability, on a particular degenerate example. In this article, we propose a general context for the local controllability to hold in large time, but not in small time. The existence of a positive minimal time is closely related to the behaviour of the second order term, in the power series expansion of the solution.

==> 4dir_1etape_3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{unit=0.1mm}
\psset{xunit=.3pt,yunit=.3pt,runit=.3pt}
\begin{pspicture}(1052.36218262,744.09448242)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.00024319,linecolor=curcolor]
{
\newpath
\moveto(18.270755,375.65154242)
\lineto(1023.5636,375.65154242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1002.18010706,384.52683891)
\lineto(1026.21995986,375.68677588)
\lineto(1002.18010574,366.84671478)
\curveto(1006.02066915,372.0658833)(1005.99853974,379.20661166)(1002.18010706,384.52683891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.84858823,linecolor=curcolor]
{
\newpath
\moveto(45.29354,62.03784242)
\lineto(45.29354,684.22823542)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.09115305,664.46600172)
\lineto(45.26097788,686.6831947)
\lineto(53.43080093,664.4660005)
\curveto(48.60734068,668.01537907)(42.00800992,667.99492748)(37.09115305,664.46600172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.55822754,436.51513672)
\lineto(52.81695938,436.51513672)
\lineto(52.81695938,311.34048462)
\lineto(46.55822754,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(46.55822754,436.51513672)
\lineto(52.81695938,436.51513672)
\lineto(52.81695938,311.34048462)
\lineto(46.55822754,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.76564789,436.51513672)
\lineto(82.02437973,436.51513672)
\lineto(82.02437973,311.34048462)
\lineto(75.76564789,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(75.76564789,436.51513672)
\lineto(82.02437973,436.51513672)
\lineto(82.02437973,311.34048462)
\lineto(75.76564789,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.87043762,436.51513672)
\lineto(157.12916946,436.51513672)
\lineto(157.12916946,311.34048462)
\lineto(150.87043762,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(150.87043762,436.51513672)
\lineto(157.12916946,436.51513672)
\lineto(157.12916946,311.34048462)
\lineto(150.87043762,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.0778656,436.51513672)
\lineto(186.33659744,436.51513672)
\lineto(186.33659744,311.34048462)
\lineto(180.0778656,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(180.0778656,436.51513672)
\lineto(186.33659744,436.51513672)
\lineto(186.33659744,311.34048462)
\lineto(180.0778656,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.90750122,436.51513672)
\lineto(303.16623306,436.51513672)
\lineto(303.16623306,311.34048462)
\lineto(296.90750122,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(296.90750122,436.51513672)
\lineto(303.16623306,436.51513672)
\lineto(303.16623306,311.34048462)
\lineto(296.90750122,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.11495972,436.51513672)
\lineto(332.37369156,436.51513672)
\lineto(332.37369156,311.34048462)
\lineto(326.11495972,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(326.11495972,436.51513672)
\lineto(332.37369156,436.51513672)
\lineto(332.37369156,311.34048462)
\lineto(326.11495972,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.21969604,436.51513672)
\lineto(407.47842789,436.51513672)
\lineto(407.47842789,311.34048462)
\lineto(401.21969604,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(401.21969604,436.51513672)
\lineto(407.47842789,436.51513672)
\lineto(407.47842789,311.34048462)
\lineto(401.21969604,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.42718506,436.51513672)
\lineto(436.6859169,436.51513672)
\lineto(436.6859169,311.34048462)
\lineto(430.42718506,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(430.42718506,436.51513672)
\lineto(436.6859169,436.51513672)
\lineto(436.6859169,311.34048462)
\lineto(430.42718506,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(59.07569885,436.51513672)
\lineto(65.33443069,436.51513672)
\lineto(65.33443069,311.34048462)
\lineto(59.07569885,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(88.28309631,436.51513672)
\lineto(94.54182816,436.51513672)
\lineto(94.54182816,311.34048462)
\lineto(88.28309631,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(163.38789368,436.51513672)
\lineto(169.64662552,436.51513672)
\lineto(169.64662552,311.34048462)
\lineto(163.38789368,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(192.59535217,436.51513672)
\lineto(198.85408401,436.51513672)
\lineto(198.85408401,311.34048462)
\lineto(192.59535217,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(309.42498779,436.51513672)
\lineto(315.68371964,436.51513672)
\lineto(315.68371964,311.34048462)
\lineto(309.42498779,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(338.63238525,436.51513672)
\lineto(344.8911171,436.51513672)
\lineto(344.8911171,311.34048462)
\lineto(338.63238525,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(413.73721313,436.51513672)
\lineto(419.99594498,436.51513672)
\lineto(419.99594498,311.34048462)
\lineto(413.73721313,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(442.94467163,436.51513672)
\lineto(449.20340347,436.51513672)
\lineto(449.20340347,311.34048462)
\lineto(442.94467163,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(526.39434814,436.51513672)
\lineto(532.65307999,436.51513672)
\lineto(532.65307999,311.34048462)
\lineto(526.39434814,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(555.60180664,436.51513672)
\lineto(561.86053848,436.51513672)
\lineto(561.86053848,311.34048462)
\lineto(555.60180664,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(630.70654297,436.51513672)
\lineto(636.96527481,436.51513672)
\lineto(636.96527481,311.34048462)
\lineto(630.70654297,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(659.91400146,436.51513672)
\lineto(666.17273331,436.51513672)
\lineto(666.17273331,311.34048462)
\lineto(659.91400146,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(776.74365234,436.51513672)
\lineto(783.00238419,436.51513672)
\lineto(783.00238419,311.34048462)
\lineto(776.74365234,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(805.95111084,436.51513672)
\lineto(812.20984268,436.51513672)
\lineto(812.20984268,311.34048462)
\lineto(805.95111084,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(881.05584717,436.51513672)
\lineto(887.31457901,436.51513672)
\lineto(887.31457901,311.34048462)
\lineto(881.05584717,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(910.2633667,436.51513672)
\lineto(916.52209854,436.51513672)
\lineto(916.52209854,311.34048462)
\lineto(910.2633667,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(538.91186523,436.51513672)
\lineto(545.17059708,436.51513672)
\lineto(545.17059708,311.34048462)
\lineto(538.91186523,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(568.11920166,436.51513672)
\lineto(574.3779335,436.51513672)
\lineto(574.3779335,311.34048462)
\lineto(568.11920166,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(643.22393799,436.51513672)
\lineto(649.48266983,436.51513672)
\lineto(649.48266983,311.34048462)
\lineto(643.22393799,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(672.43139648,436.51513672)
\lineto(678.69012833,436.51513672)
\lineto(678.69012833,311.34048462)
\lineto(672.43139648,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(789.26116943,436.51513672)
\lineto(795.51990128,436.51513672)
\lineto(795.51990128,311.34048462)
\lineto(789.26116943,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(818.46856689,436.51513672)
\lineto(824.72729874,436.51513672)
\lineto(824.72729874,311.34048462)
\lineto(818.46856689,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(893.57330322,436.51513672)
\lineto(899.83203506,436.51513672)
\lineto(899.83203506,311.34048462)
\lineto(893.57330322,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(922.78070068,436.51513672)
\lineto(929.03943253,436.51513672)
\lineto(929.03943253,311.34048462)
\lineto(922.78070068,311.34048462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.82438099,linecolor=curcolor]
{
\newpath
\moveto(48.249883,230.44964242)
\lineto(72.658716,230.44964242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.79349853,226.03420052)
\lineto(45.83372079,230.43211385)
\lineto(57.79349918,234.83002621)
\curveto(55.88282672,232.23350052)(55.89383606,228.68100273)(57.79349853,226.03420052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.11510047,234.86508432)
\lineto(75.07487821,230.46717099)
\lineto(63.11509982,226.06925863)
\curveto(65.02577228,228.66578432)(65.01476294,232.21828212)(63.11510047,234.86508432)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.32394075,linecolor=curcolor]
{
\newpath
\moveto(48.88134,177.99366242)
\lineto(146.87416,177.99366242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.0382289,172.36916545)
\lineto(45.80357399,177.9713341)
\lineto(61.03822974,183.57350153)
\curveto(58.60436882,180.26598413)(58.61839278,175.74072628)(61.0382289,172.36916545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.7172711,183.61815939)
\lineto(149.95192601,178.01599074)
\lineto(134.71727026,172.41382332)
\curveto(137.15113118,175.72134071)(137.13710722,180.24659856)(134.7172711,183.61815939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.44884992,linecolor=curcolor]
{
\newpath
\moveto(49.324566,112.82533242)
\lineto(289.31243,112.82533242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.1348738,106.89852516)
\lineto(46.08137358,112.80180398)
\lineto(62.13487468,118.70508151)
\curveto(59.57019652,115.21978883)(59.58497425,110.45130354)(62.1348738,106.89852516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.5021222,118.75213969)
\lineto(292.55562242,112.84886086)
\lineto(276.50212132,106.94558333)
\curveto(279.06679948,110.43087602)(279.05202175,115.1993613)(276.5021222,118.75213969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29899096,linecolor=curcolor]
{
\newpath
\moveto(528.30095,586.93124242)
\lineto(772.35886,586.93124242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.32732275,581.36712995)
\lineto(525.25622683,586.90915382)
\lineto(540.32732357,592.45117647)
\curveto(537.91959254,589.17916852)(537.93346594,584.70249377)(540.32732275,581.36712995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(760.33248725,592.49535489)
\lineto(775.40358317,586.95333103)
\lineto(760.33248643,581.41130838)
\curveto(762.74021746,584.68331632)(762.72634406,589.15999107)(760.33248725,592.49535489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.33523345,linecolor=curcolor]
{
\newpath
\moveto(49.789557,586.93124242)
\lineto(522.23244,586.93124242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.00551972,581.2794144)
\lineto(46.69683524,586.9088056)
\lineto(62.00552056,592.53819557)
\curveto(59.55983281,589.21460599)(59.57392492,584.66735862)(62.00551972,581.2794144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(510.01647728,592.58307044)
\lineto(525.32516176,586.95367924)
\lineto(510.01647644,581.32428928)
\curveto(512.46216419,584.64787885)(512.44807208,589.19512622)(510.01647728,592.58307044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.25962162,linecolor=curcolor]
{
\newpath
\moveto(776.89275,587.11010242)
\lineto(877.6995,587.11010242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(788.71317569,581.64127326)
\lineto(773.90016655,587.08839208)
\lineto(788.71317651,592.5355097)
\curveto(786.34667695,589.31953364)(786.36031278,584.91952024)(788.71317569,581.64127326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(865.87907431,592.57893158)
\lineto(880.69208345,587.13181277)
\lineto(865.87907349,581.68469514)
\curveto(868.24557305,584.9006712)(868.23193722,589.3006846)(865.87907431,592.57893158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.21410441,linecolor=curcolor]
{
\newpath
\moveto(882.09724,587.44504242)
\lineto(911.25541,587.44504242)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(893.67955824,582.08637588)
\lineto(879.16493835,587.4237694)
\lineto(893.67955904,592.76116176)
\curveto(891.36072961,589.60996746)(891.37409075,585.29858674)(893.67955824,582.08637588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(899.67309176,592.80370897)
\lineto(914.18771165,587.46631544)
\lineto(899.67309096,582.12892308)
\curveto(901.99192039,585.28011739)(901.97855925,589.59149811)(899.67309176,592.80370897)
\closepath
}
}

\rput(251.28961066,628.8865031){$p_3$}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(251.28961066,628.8865031)
%\lineto(251.28961066,645.77955695)
%\lineto(253.17556085,645.77955695)
%\lineto(253.17556085,644.19259886)
%\curveto(253.62021189,644.81357121)(254.1223648,645.27930845)(254.68202107,645.58981196)
%\curveto(255.24166745,645.90029143)(255.92014885,646.05553717)(256.71746731,646.05554966)
%\curveto(257.76009842,646.05553717)(258.6800732,645.78721119)(259.47739442,645.25057092)
%\curveto(260.27469616,644.71390728)(260.876513,643.9568447)(261.28284674,642.9793809)
%\curveto(261.68915739,642.00189828)(261.89231848,640.93051098)(261.89233064,639.76521579)
%\curveto(261.89231848,638.51557718)(261.66807463,637.39052468)(261.21959841,636.39005493)
%\curveto(260.77109922,635.38957953)(260.11945041,634.62293388)(259.26465004,634.09011567)
%\curveto(258.40983061,633.55729642)(257.51093858,633.29088706)(256.56797126,633.29088678)
%\curveto(255.87798334,633.29088706)(255.25891698,633.43654973)(254.71077031,633.72787524)
%\curveto(254.16261369,634.01920043)(253.71220937,634.38719034)(253.35955599,634.83184608)
%\lineto(253.35955599,628.8865031)
%\closepath
%\moveto(253.16406116,639.60422004)
%\curveto(253.16405773,638.03259042)(253.48221568,636.87112225)(254.11853595,636.11981207)
%\curveto(254.75484746,635.36849677)(255.52532634,634.9928404)(256.4299749,634.99284183)
%\curveto(257.34994299,634.9928404)(258.1376714,635.38191307)(258.79316249,636.160061)
%\curveto(259.44863547,636.93820375)(259.77637648,638.14375404)(259.77638652,639.77671549)
%\curveto(259.77637648,641.33299995)(259.45630192,642.49830134)(258.81616188,643.27262316)
%\curveto(258.17600368,644.04692556)(257.41127465,644.43408162)(256.52197247,644.43409248)
%\curveto(255.64032319,644.43408162)(254.86026124,644.02200958)(254.18178428,643.19787513)
%\curveto(253.50329843,642.37372143)(253.16405773,641.17583759)(253.16406116,639.60422004)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(268.98879322,628.85660389)
%\lineto(267.53983149,628.85660389)
%\lineto(267.53983149,638.08971004)
%\curveto(267.19100302,637.7569766)(266.73350723,637.42425238)(266.16734274,637.0915364)
%\curveto(265.6011716,636.75880396)(265.09269387,636.5092608)(264.64190802,636.34290618)
%\lineto(264.64190802,637.74356918)
%\curveto(265.45225068,638.12458319)(266.16063127,638.58610387)(266.7670519,639.12813262)
%\curveto(267.37346469,639.67014082)(267.80278625,640.19605974)(268.05501788,640.70589095)
%\lineto(268.98879322,640.70589095)
%\closepath
%}
%}


\rput(632.95180466,628.5858801){$p_2$}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(632.95180466,628.5858801)
%\lineto(632.95180466,645.47893395)
%\lineto(634.83775485,645.47893395)
%\lineto(634.83775485,643.89197586)
%\curveto(635.28240589,644.51294821)(635.7845588,644.97868545)(636.34421507,645.28918896)
%\curveto(636.90386145,645.59966843)(637.58234285,645.75491417)(638.37966131,645.75492666)
%\curveto(639.42229242,645.75491417)(640.3422672,645.48658819)(641.13958842,644.94994792)
%\curveto(641.93689016,644.41328428)(642.538707,643.6562217)(642.94504074,642.6787579)
%\curveto(643.35135139,641.70127528)(643.55451248,640.62988798)(643.55452464,639.46459279)
%\curveto(643.55451248,638.21495418)(643.33026863,637.08990168)(642.88179241,636.08943193)
%\curveto(642.43329322,635.08895653)(641.78164441,634.32231088)(640.92684404,633.78949267)
%\curveto(640.07202461,633.25667342)(639.17313258,632.99026406)(638.23016526,632.99026378)
%\curveto(637.54017734,632.99026406)(636.92111098,633.13592673)(636.37296431,633.42725224)
%\curveto(635.82480769,633.71857743)(635.37440337,634.08656734)(635.02174999,634.53122308)
%\lineto(635.02174999,628.5858801)
%\closepath
%\moveto(634.82625516,639.30359704)
%\curveto(634.82625173,637.73196742)(635.14440968,636.57049925)(635.78072995,635.81918907)
%\curveto(636.41704146,635.06787377)(637.18752034,634.6922174)(638.0921689,634.69221883)
%\curveto(639.01213699,634.6922174)(639.7998654,635.08129007)(640.45535649,635.859438)
%\curveto(641.11082947,636.63758075)(641.43857048,637.84313104)(641.43858052,639.47609249)
%\curveto(641.43857048,641.03237695)(641.11849592,642.19767834)(640.47835588,642.97200016)
%\curveto(639.83819768,643.74630256)(639.07346865,644.13345862)(638.18416647,644.13346948)
%\curveto(637.30251719,644.13345862)(636.52245524,643.72138658)(635.84397828,642.89725213)
%\curveto(635.16549243,642.07309843)(634.82625173,640.87521459)(634.82625516,639.30359704)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(652.80833024,629.94859411)
%\lineto(652.80833024,628.55598089)
%\lineto(645.00808625,628.55598089)
%\curveto(644.99735271,628.90480466)(645.05370117,629.24021214)(645.17713179,629.56220432)
%\curveto(645.37569234,630.09348875)(645.69365863,630.61672441)(646.13103159,631.13191286)
%\curveto(646.56840132,631.64709616)(647.200309,632.24277983)(648.02675653,632.91896566)
%\curveto(649.30935119,633.97079914)(650.1760441,634.8039513)(650.62683786,635.41842465)
%\curveto(651.07761938,636.03288428)(651.30301321,636.61381002)(651.30302,637.16120362)
%\curveto(651.30301321,637.73541261)(651.09774383,638.219741)(650.68721126,638.61419025)
%\curveto(650.27666634,639.00861938)(649.74135601,639.20583897)(649.08127868,639.20584962)
%\curveto(648.38362656,639.20583897)(647.82550853,638.99654471)(647.4069229,638.57796621)
%\curveto(646.98833147,638.15936766)(646.77635395,637.57978355)(646.77098969,636.83921213)
%\lineto(645.28177902,636.99215809)
%\curveto(645.38374212,638.1030192)(645.76744827,638.94958766)(646.43289862,639.53186601)
%\curveto(647.09834512,640.11412241)(647.99187063,640.4052561)(649.11347783,640.40526795)
%\curveto(650.24580885,640.4052561)(651.14201762,640.0913147)(651.80210682,639.46344282)
%\curveto(652.46218143,638.83554912)(652.79222239,638.05740379)(652.79223067,637.12900447)
%\curveto(652.79222239,636.65674218)(652.69562503,636.19253824)(652.50243832,635.73639125)
%\curveto(652.30923562,635.28022991)(651.98858608,634.79992641)(651.54048873,634.29547931)
%\curveto(651.09237731,633.79102073)(650.34777272,633.09873971)(649.30667272,632.21863416)
%\curveto(648.43729176,631.48878384)(647.87917372,630.9937224)(647.63231694,630.73344838)
%\curveto(647.38545392,630.47317001)(647.18152618,630.21155218)(647.0205331,629.94859411)
%\closepath
%}
%}

\rput(817.48700466,628.8789501){$p_1$}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(817.48700466,628.8789501)
%\lineto(817.48700466,645.77200395)
%\lineto(819.37295485,645.77200395)
%\lineto(819.37295485,644.18504586)
%\curveto(819.81760589,644.80601821)(820.3197588,645.27175545)(820.87941507,645.58225896)
%\curveto(821.43906145,645.89273843)(822.11754285,646.04798417)(822.91486131,646.04799666)
%\curveto(823.95749242,646.04798417)(824.8774672,645.77965819)(825.67478842,645.24301792)
%\curveto(826.47209016,644.70635428)(827.073907,643.9492917)(827.48024074,642.9718279)
%\curveto(827.88655139,641.99434528)(828.08971248,640.92295798)(828.08972464,639.75766279)
%\curveto(828.08971248,638.50802418)(827.86546863,637.38297168)(827.41699241,636.38250193)
%\curveto(826.96849322,635.38202653)(826.31684441,634.61538088)(825.46204404,634.08256267)
%\curveto(824.60722461,633.54974342)(823.70833258,633.28333406)(822.76536526,633.28333378)
%\curveto(822.07537734,633.28333406)(821.45631098,633.42899673)(820.90816431,633.72032224)
%\curveto(820.36000769,634.01164743)(819.90960337,634.37963734)(819.55694999,634.82429308)
%\lineto(819.55694999,628.8789501)
%\closepath
%\moveto(819.36145516,639.59666704)
%\curveto(819.36145173,638.02503742)(819.67960968,636.86356925)(820.31592995,636.11225907)
%\curveto(820.95224146,635.36094377)(821.72272034,634.9852874)(822.6273689,634.98528883)
%\curveto(823.54733699,634.9852874)(824.3350654,635.37436007)(824.99055649,636.152508)
%\curveto(825.64602947,636.93065075)(825.97377048,638.13620104)(825.97378052,639.76916249)
%\curveto(825.97377048,641.32544695)(825.65369592,642.49074834)(825.01355588,643.26507016)
%\curveto(824.37339768,644.03937256)(823.60866865,644.42652862)(822.71936647,644.42653948)
%\curveto(821.83771719,644.42652862)(821.05765524,644.01445658)(820.37917828,643.19032213)
%\curveto(819.70069243,642.36616843)(819.36145173,641.16828459)(819.36145516,639.59666704)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(829.73648115,631.96431862)
%\lineto(831.18544288,632.15751351)
%\curveto(831.35180285,631.33643271)(831.63488675,630.74477393)(832.03469545,630.38253539)
%\curveto(832.43449817,630.02029379)(832.92150982,629.83917375)(833.49573187,629.83917474)
%\curveto(834.1772754,629.83917375)(834.75283462,630.07530061)(835.22241126,630.54755603)
%\curveto(835.69197555,631.01980806)(835.92676078,631.60475869)(835.92676766,632.30240969)
%\curveto(835.92676078,632.96785466)(835.70941674,633.51658129)(835.27473488,633.94859121)
%\curveto(834.84004057,634.38059094)(834.28728905,634.59659335)(833.61647868,634.5965991)
%\curveto(833.34278161,634.59659335)(833.00200761,634.54292815)(832.59415568,634.43560335)
%\lineto(832.75515142,635.70746976)
%\curveto(832.85174507,635.69672986)(832.9295596,635.69136334)(832.98859526,635.69137018)
%\curveto(833.60574107,635.69136334)(834.16117584,635.85235893)(834.65490125,636.17435743)
%\curveto(835.14861544,636.49634128)(835.39547534,636.99274434)(835.39548169,637.6635681)
%\curveto(835.39547534,638.19484472)(835.21569694,638.63489932)(834.85614594,638.98373323)
%\curveto(834.49658331,639.33254687)(834.03237937,639.50695875)(833.46353272,639.50696941)
%\curveto(832.90004374,639.50695875)(832.43047328,639.32986361)(832.05481992,638.97568344)
%\curveto(831.67916054,638.62148302)(831.43766716,638.09019759)(831.33033905,637.38182554)
%\lineto(829.88137732,637.63941873)
%\curveto(830.05847163,638.61074999)(830.4609606,639.36340436)(831.08884543,639.8973841)
%\curveto(831.71672618,640.43134175)(832.49755477,640.6983261)(833.43133357,640.69833795)
%\curveto(834.07531153,640.6983261)(834.66831194,640.56013822)(835.21033658,640.2837739)
%\curveto(835.75234889,640.0073867)(836.16691253,639.6303887)(836.45402874,639.15277877)
%\curveto(836.74113012,638.67514822)(836.88468452,638.16801212)(836.88469236,637.63136895)
%\curveto(836.88468452,637.12154081)(836.74783827,636.65733686)(836.4741532,636.23875573)
%\curveto(836.20045328,635.82015981)(835.79528105,635.4874356)(835.25863531,635.24058209)
%\curveto(835.95627664,635.07958011)(836.49829511,634.74551427)(836.88469236,634.23838356)
%\curveto(837.27107393,633.73124207)(837.46426863,633.09665113)(837.46427705,632.33460884)
%\curveto(837.46426863,631.30423359)(837.08861227,630.43083253)(836.33730682,629.71440304)
%\curveto(835.58598679,628.99797181)(834.63611282,628.63975663)(833.48768208,628.63975642)
%\curveto(832.45193936,628.63975663)(831.5919546,628.9483315)(830.90772522,629.56548197)
%\curveto(830.22349211,630.182631)(829.83307781,630.98224242)(829.73648115,631.96431862)
%\closepath
%}
%}


\rput(887.57007466,628.0643191){$p_0$}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(887.57007466,628.0643191)
%\lineto(887.57007466,644.95737295)
%\lineto(889.45602485,644.95737295)
%\lineto(889.45602485,643.37041486)
%\curveto(889.90067589,643.99138721)(890.4028288,644.45712445)(890.96248507,644.76762796)
%\curveto(891.52213145,645.07810743)(892.20061285,645.23335317)(892.99793131,645.23336566)
%\curveto(894.04056242,645.23335317)(894.9605372,644.96502719)(895.75785842,644.42838692)
%\curveto(896.55516016,643.89172328)(897.156977,643.1346607)(897.56331074,642.1571969)
%\curveto(897.96962139,641.17971428)(898.17278248,640.10832698)(898.17279464,638.94303179)
%\curveto(898.17278248,637.69339318)(897.94853863,636.56834068)(897.50006241,635.56787093)
%\curveto(897.05156322,634.56739553)(896.39991441,633.80074988)(895.54511404,633.26793167)
%\curveto(894.69029461,632.73511242)(893.79140258,632.46870306)(892.84843526,632.46870278)
%\curveto(892.15844734,632.46870306)(891.53938098,632.61436573)(890.99123431,632.90569124)
%\curveto(890.44307769,633.19701643)(889.99267337,633.56500634)(889.64001999,634.00966208)
%\lineto(889.64001999,628.0643191)
%\closepath
%\moveto(889.44452516,638.78203604)
%\curveto(889.44452173,637.21040642)(889.76267968,636.04893825)(890.39899995,635.29762807)
%\curveto(891.03531146,634.54631277)(891.80579034,634.1706564)(892.7104389,634.17065783)
%\curveto(893.63040699,634.1706564)(894.4181354,634.55972907)(895.07362649,635.337877)
%\curveto(895.72909947,636.11601975)(896.05684048,637.32157004)(896.05685052,638.95453149)
%\curveto(896.05684048,640.51081595)(895.73676592,641.67611734)(895.09662588,642.45043916)
%\curveto(894.45646768,643.22474156)(893.69173865,643.61189762)(892.80243647,643.61190848)
%\curveto(891.92078719,643.61189762)(891.14072524,643.19982558)(890.46224828,642.37569113)
%\curveto(889.78376243,641.55153743)(889.44452173,640.35365359)(889.44452516,638.78203604)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(904.45622869,628.03441989)
%\lineto(904.45622869,630.85989527)
%\lineto(899.3365639,630.85989527)
%\lineto(899.3365639,632.18811019)
%\lineto(904.72187168,639.83540822)
%\lineto(905.90519042,639.83540822)
%\lineto(905.90519042,632.18811019)
%\lineto(907.49904833,632.18811019)
%\lineto(907.49904833,630.85989527)
%\lineto(905.90519042,630.85989527)
%\lineto(905.90519042,628.03441989)
%\closepath
%\moveto(904.45622869,632.18811019)
%\lineto(904.45622869,637.50901966)
%\lineto(900.76137627,632.18811019)
%\closepath
%}
%}

\rput(1000,337.08959716){Time}
%{
%\newrgbcolor{curcolor}{0 0 0}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(973.76708562,337.08959716)
%\lineto(973.76708562,351.95870446)
%\lineto(968.21273232,351.95870446)
%\lineto(968.21273232,353.94815192)
%\lineto(981.5753794,353.94815192)
%\lineto(981.5753794,351.95870446)
%\lineto(975.9980267,351.95870446)
%\lineto(975.9980267,337.08959716)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 0}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(983.62232534,351.56771478)
%\lineto(983.62232534,353.94815192)
%\lineto(985.69227068,353.94815192)
%\lineto(985.69227068,351.56771478)
%\closepath
%\moveto(983.62232534,337.08959716)
%\lineto(983.62232534,349.30227462)
%\lineto(985.69227068,349.30227462)
%\lineto(985.69227068,337.08959716)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 0}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(988.85468715,337.08959716)
%\lineto(988.85468715,349.30227462)
%\lineto(990.70613826,349.30227462)
%\lineto(990.70613826,347.58881987)
%\curveto(991.08945768,348.18679298)(991.59927704,348.66786313)(992.23559786,349.03203175)
%\curveto(992.87190882,349.3961765)(993.59638896,349.57825484)(994.40904046,349.57826733)
%\curveto(995.31367523,349.57825484)(996.05540489,349.39042665)(996.63423169,349.01478221)
%\curveto(997.21303983,348.63911391)(997.62127864,348.11396164)(997.85894935,347.43932382)
%\curveto(998.82491231,348.86527438)(1000.08221118,349.57825484)(1001.63084973,349.57826733)
%\curveto(1002.84213553,349.57825484)(1003.77361,349.24284736)(1004.42527593,348.5720439)
%\curveto(1005.07690761,347.90121747)(1005.40273201,346.86816246)(1005.40275011,345.47287575)
%\lineto(1005.40275011,337.08959716)
%\lineto(1003.34430448,337.08959716)
%\lineto(1003.34430448,344.78289397)
%\curveto(1003.34428844,345.61086359)(1003.27720694,346.20693058)(1003.14305979,346.57109675)
%\curveto(1003.00888096,346.93524395)(1002.76547097,347.22848591)(1002.41282908,347.45082351)
%\curveto(1002.06015697,347.67314039)(1001.64616832,347.78430401)(1001.17086188,347.78431471)
%\curveto(1000.31220488,347.78430401)(999.59922442,347.49872851)(999.03191837,346.92758733)
%\curveto(998.46458886,346.35642648)(998.18092997,345.44220154)(998.18094084,344.18490977)
%\lineto(998.18094084,337.08959716)
%\lineto(996.11099551,337.08959716)
%\lineto(996.11099551,345.0243876)
%\curveto(996.1109867,345.94435444)(995.94232466,346.63433553)(995.60500888,347.09433293)
%\curveto(995.26767649,347.55431031)(994.71569162,347.78430401)(993.94905261,347.78431471)
%\curveto(993.36639527,347.78430401)(992.8278267,347.63097488)(992.33334528,347.32432685)
%\curveto(991.8388538,347.01765836)(991.48044696,346.56917065)(991.25812368,345.97886239)
%\curveto(991.03579248,345.38853635)(990.92462886,344.53755967)(990.92463249,343.42592981)
%\lineto(990.92463249,337.08959716)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 0}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(1016.85644762,341.02249329)
%\lineto(1018.99539113,340.75800027)
%\curveto(1018.65805499,339.50836419)(1018.03323878,338.53855744)(1017.12094063,337.84857711)
%\curveto(1016.20862213,337.15859527)(1015.04332074,336.81360472)(1013.62503296,336.81360445)
%\curveto(1011.83874191,336.81360472)(1010.42236407,337.36367298)(1009.37589518,338.46381086)
%\curveto(1008.32942143,339.563946)(1007.80618578,341.10682038)(1007.80618664,343.09243862)
%\curveto(1007.80618578,345.14704297)(1008.33517128,346.74166592)(1009.39314473,347.87631228)
%\curveto(1010.45111328,349.01093705)(1011.823409,349.57825484)(1013.510036,349.57826733)
%\curveto(1015.14298467,349.57825484)(1016.47694811,349.02243674)(1017.51193031,347.91081136)
%\curveto(1018.54689137,346.79916435)(1019.06437719,345.23520722)(1019.06438931,343.21893528)
%\curveto(1019.06437719,343.09626584)(1019.06054396,342.91227089)(1019.05288961,342.66694986)
%\lineto(1009.94513015,342.66694986)
%\curveto(1010.02179171,341.32531439)(1010.40128131,340.29800921)(1011.08360008,339.58503125)
%\curveto(1011.76591057,338.8720483)(1012.61688725,338.51555807)(1013.63653266,338.5155595)
%\curveto(1014.39550516,338.51555807)(1015.04332074,338.71488594)(1015.57998133,339.1135437)
%\curveto(1016.11662465,339.51219742)(1016.54211299,340.14851331)(1016.85644762,341.02249329)
%\closepath
%\moveto(1010.06012711,344.36890491)
%\lineto(1016.87944701,344.36890491)
%\curveto(1016.7874396,345.3962028)(1016.52678007,346.16668168)(1016.09746766,346.68034386)
%\curveto(1015.43814325,347.47764575)(1014.58333335,347.87630149)(1013.53303539,347.87631228)
%\curveto(1012.58238819,347.87630149)(1011.7831601,347.55814354)(1011.13534871,346.92183748)
%\curveto(1010.48752895,346.28551176)(1010.1291221,345.43453509)(1010.06012711,344.36890491)
%\closepath
%}
%}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(310.39130071,455.68645218)
\curveto(310.39130071,446.63426414)(303.05311206,439.29601584)(294.00099762,439.29601584)
\curveto(284.94888317,439.29601584)(277.61069452,446.63426414)(277.61069452,455.68645218)
\curveto(277.61069452,464.73864022)(284.94888317,472.07688853)(294.00099762,472.07688853)
\curveto(303.05311206,472.07688853)(310.39130071,464.73864022)(310.39130071,455.68645218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.29460617,450.27163802)
\lineto(293.84564444,450.27163802)
\lineto(293.84564444,459.50474417)
\curveto(293.49681597,459.17201072)(293.03932018,458.83928651)(292.47315568,458.50657053)
\curveto(291.90698455,458.17383808)(291.39850682,457.92429493)(290.94772097,457.7579403)
\lineto(290.94772097,459.15860331)
\curveto(291.75806363,459.53961732)(292.46644421,460.001138)(293.07286485,460.54316675)
\curveto(293.67927764,461.08517495)(294.1085992,461.61109387)(294.36083083,462.12092508)
\lineto(295.29460617,462.12092508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(346.59288071,455.24920918)
\curveto(346.59288071,446.19702114)(339.25469206,438.85877284)(330.20257762,438.85877284)
\curveto(321.15046317,438.85877284)(313.81227452,446.19702114)(313.81227452,455.24920918)
\curveto(313.81227452,464.30139722)(321.15046317,471.63964553)(330.20257762,471.63964553)
\curveto(339.25469206,471.63964553)(346.59288071,464.30139722)(346.59288071,455.24920918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.49618617,449.83438802)
\lineto(330.04722444,449.83438802)
\lineto(330.04722444,459.06749417)
\curveto(329.69839597,458.73476072)(329.24090018,458.40203651)(328.67473568,458.06932053)
\curveto(328.10856455,457.73658808)(327.60008682,457.48704493)(327.14930097,457.3206903)
\lineto(327.14930097,458.72135331)
\curveto(327.95964363,459.10236732)(328.66802421,459.563888)(329.27444485,460.10591675)
\curveto(329.88085764,460.64792495)(330.3101792,461.17384387)(330.56241083,461.68367508)
\lineto(331.49618617,461.68367508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(412.57143071,455.90507918)
\curveto(412.57143071,446.85289114)(405.23324206,439.51464284)(396.18112762,439.51464284)
\curveto(387.12901317,439.51464284)(379.79082452,446.85289114)(379.79082452,455.90507918)
\curveto(379.79082452,464.95726722)(387.12901317,472.29551553)(396.18112762,472.29551553)
\curveto(405.23324206,472.29551553)(412.57143071,464.95726722)(412.57143071,455.90507918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.47472617,450.49025802)
\lineto(396.02576444,450.49025802)
\lineto(396.02576444,459.72336417)
\curveto(395.67693597,459.39063072)(395.21944018,459.05790651)(394.65327568,458.72519053)
\curveto(394.08710455,458.39245808)(393.57862682,458.14291493)(393.12784097,457.9765603)
\lineto(393.12784097,459.37722331)
\curveto(393.93818363,459.75823732)(394.64656421,460.219758)(395.25298485,460.76178675)
\curveto(395.85939764,461.30379495)(396.2887192,461.82971387)(396.54095083,462.33954508)
\lineto(397.47472617,462.33954508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(448.77301071,455.46783718)
\curveto(448.77301071,446.41564914)(441.43482206,439.07740084)(432.38270762,439.07740084)
\curveto(423.33059317,439.07740084)(415.99240452,446.41564914)(415.99240452,455.46783718)
\curveto(415.99240452,464.52002522)(423.33059317,471.85827353)(432.38270762,471.85827353)
\curveto(441.43482206,471.85827353)(448.77301071,464.52002522)(448.77301071,455.46783718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.67630617,450.05301802)
\lineto(432.22734444,450.05301802)
\lineto(432.22734444,459.28612417)
\curveto(431.87851597,458.95339072)(431.42102018,458.62066651)(430.85485568,458.28795053)
\curveto(430.28868455,457.95521808)(429.78020682,457.70567493)(429.32942097,457.5393203)
\lineto(429.32942097,458.93998331)
\curveto(430.13976363,459.32099732)(430.84814421,459.782518)(431.45456485,460.32454675)
\curveto(432.06097764,460.86655495)(432.4902992,461.39247387)(432.74253083,461.90230508)
\lineto(433.67630617,461.90230508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(59.90922571,456.31745218)
\curveto(59.90922571,447.26526414)(52.57103706,439.92701584)(43.51892262,439.92701584)
\curveto(34.46680817,439.92701584)(27.12861952,447.26526414)(27.12861952,456.31745218)
\curveto(27.12861952,465.36964022)(34.46680817,472.70788853)(43.51892262,472.70788853)
\curveto(52.57103706,472.70788853)(59.90922571,465.36964022)(59.90922571,456.31745218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.81253217,450.90263802)
\lineto(43.36357044,450.90263802)
\lineto(43.36357044,460.13574417)
\curveto(43.01474197,459.80301072)(42.55724618,459.47028651)(41.99108168,459.13757053)
\curveto(41.42491055,458.80483808)(40.91643282,458.55529493)(40.46564697,458.3889403)
\lineto(40.46564697,459.78960331)
\curveto(41.27598963,460.17061732)(41.98437021,460.632138)(42.59079085,461.17416675)
\curveto(43.19720364,461.71617495)(43.6265252,462.24209387)(43.87875683,462.75192508)
\lineto(44.81253217,462.75192508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(96.11080271,455.88020918)
\curveto(96.11080271,446.82802114)(88.77261406,439.48977284)(79.72049962,439.48977284)
\curveto(70.66838517,439.48977284)(63.33019652,446.82802114)(63.33019652,455.88020918)
\curveto(63.33019652,464.93239722)(70.66838517,472.27064553)(79.72049962,472.27064553)
\curveto(88.77261406,472.27064553)(96.11080271,464.93239722)(96.11080271,455.88020918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.01410917,450.46539802)
\lineto(79.56514744,450.46539802)
\lineto(79.56514744,459.69850417)
\curveto(79.21631897,459.36577072)(78.75882318,459.03304651)(78.19265868,458.70033053)
\curveto(77.62648755,458.36759808)(77.11800982,458.11805493)(76.66722397,457.9517003)
\lineto(76.66722397,459.35236331)
\curveto(77.47756663,459.73337732)(78.18594721,460.194898)(78.79236785,460.73692675)
\curveto(79.39878064,461.27893495)(79.8281022,461.80485387)(80.08033383,462.31468508)
\lineto(81.01410917,462.31468508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(162.08935071,456.53608018)
\curveto(162.08935071,447.48389214)(154.75116206,440.14564384)(145.69904762,440.14564384)
\curveto(136.64693317,440.14564384)(129.30874452,447.48389214)(129.30874452,456.53608018)
\curveto(129.30874452,465.58826822)(136.64693317,472.92651653)(145.69904762,472.92651653)
\curveto(154.75116206,472.92651653)(162.08935071,465.58826822)(162.08935071,456.53608018)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99265617,451.12126802)
\lineto(145.54369444,451.12126802)
\lineto(145.54369444,460.35437417)
\curveto(145.19486597,460.02164072)(144.73737018,459.68891651)(144.17120568,459.35620053)
\curveto(143.60503455,459.02346808)(143.09655682,458.77392493)(142.64577097,458.6075703)
\lineto(142.64577097,460.00823331)
\curveto(143.45611363,460.38924732)(144.16449421,460.850768)(144.77091485,461.39279675)
\curveto(145.37732764,461.93480495)(145.8066492,462.46072387)(146.05888083,462.97055508)
\lineto(146.99265617,462.97055508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(198.29093071,456.09883718)
\curveto(198.29093071,447.04664914)(190.95274206,439.70840084)(181.90062762,439.70840084)
\curveto(172.84851317,439.70840084)(165.51032452,447.04664914)(165.51032452,456.09883718)
\curveto(165.51032452,465.15102522)(172.84851317,472.48927353)(181.90062762,472.48927353)
\curveto(190.95274206,472.48927353)(198.29093071,465.15102522)(198.29093071,456.09883718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.19423617,450.68402802)
\lineto(181.74527444,450.68402802)
\lineto(181.74527444,459.91713417)
\curveto(181.39644597,459.58440072)(180.93895018,459.25167651)(180.37278568,458.91896053)
\curveto(179.80661455,458.58622808)(179.29813682,458.33668493)(178.84735097,458.1703303)
\lineto(178.84735097,459.57099331)
\curveto(179.65769363,459.95200732)(180.36607421,460.413528)(180.97249485,460.95555675)
\curveto(181.57890764,461.49756495)(182.0082292,462.02348387)(182.26046083,462.53331508)
\lineto(183.19423617,462.53331508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(82.08519651,289.49482818)
\curveto(82.08519651,280.44264014)(74.74700786,273.10439184)(65.69489342,273.10439184)
\curveto(56.64277897,273.10439184)(49.30459032,280.44264014)(49.30459032,289.49482818)
\curveto(49.30459032,298.54701622)(56.64277897,305.88526453)(65.69489342,305.88526453)
\curveto(74.74700786,305.88526453)(82.08519651,298.54701622)(82.08519651,289.49482818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.14584619,285.47262124)
\lineto(69.14584619,284.08000802)
\lineto(61.3456022,284.08000802)
\curveto(61.33486866,284.42883179)(61.39121712,284.76423927)(61.51464774,285.08623145)
\curveto(61.71320829,285.61751588)(62.03117458,286.14075153)(62.46854754,286.65593999)
\curveto(62.90591727,287.17112329)(63.53782494,287.76680696)(64.36427248,288.44299279)
\curveto(65.64686714,289.49482626)(66.51356005,290.32797843)(66.96435381,290.94245178)
\curveto(67.41513533,291.55691141)(67.64052915,292.13783715)(67.64053595,292.68523075)
\curveto(67.64052915,293.25943974)(67.43525978,293.74376813)(67.02472721,294.13821738)
\curveto(66.61418229,294.53264651)(66.07887196,294.7298661)(65.41879463,294.72987675)
\curveto(64.72114251,294.7298661)(64.16302447,294.52057184)(63.74443885,294.10199334)
\curveto(63.32584742,293.68339479)(63.1138699,293.10381067)(63.10850564,292.36323926)
\lineto(61.61929497,292.51618522)
\curveto(61.72125807,293.62704633)(62.10496422,294.47361479)(62.77041457,295.05589314)
\curveto(63.43586107,295.63814954)(64.32938658,295.92928323)(65.45099378,295.92929508)
\curveto(66.5833248,295.92928323)(67.47953357,295.61534183)(68.13962277,294.98746995)
\curveto(68.79969738,294.35957625)(69.12973834,293.58143092)(69.12974662,292.6530316)
\curveto(69.12973834,292.18076931)(69.03314098,291.71656537)(68.83995427,291.26041838)
\curveto(68.64675157,290.80425704)(68.32610203,290.32395354)(67.87800468,289.81950644)
\curveto(67.42989326,289.31504786)(66.68528867,288.62276684)(65.64418867,287.74266129)
\curveto(64.77480771,287.01281096)(64.21668967,286.51774953)(63.96983289,286.25747551)
\curveto(63.72296987,285.99719714)(63.51904213,285.73557931)(63.35804905,285.47262124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(118.28677271,289.05758818)
\curveto(118.28677271,280.00540014)(110.94858406,272.66715184)(101.89646962,272.66715184)
\curveto(92.84435517,272.66715184)(85.50616652,280.00540014)(85.50616652,289.05758818)
\curveto(85.50616652,298.10977622)(92.84435517,305.44802453)(101.89646962,305.44802453)
\curveto(110.94858406,305.44802453)(118.28677271,298.10977622)(118.28677271,289.05758818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.34741719,285.03538124)
\lineto(105.34741719,283.64276802)
\lineto(97.5471732,283.64276802)
\curveto(97.53643966,283.99159179)(97.59278812,284.32699927)(97.71621874,284.64899145)
\curveto(97.91477929,285.18027588)(98.23274558,285.70351153)(98.67011854,286.21869999)
\curveto(99.10748827,286.73388329)(99.73939594,287.32956696)(100.56584348,288.00575279)
\curveto(101.84843814,289.05758626)(102.71513105,289.89073843)(103.16592481,290.50521178)
\curveto(103.61670633,291.11967141)(103.84210015,291.70059715)(103.84210695,292.24799075)
\curveto(103.84210015,292.82219974)(103.63683078,293.30652813)(103.22629821,293.70097738)
\curveto(102.81575329,294.09540651)(102.28044296,294.2926261)(101.62036563,294.29263675)
\curveto(100.92271351,294.2926261)(100.36459547,294.08333184)(99.94600985,293.66475334)
\curveto(99.52741842,293.24615479)(99.3154409,292.66657067)(99.31007664,291.92599926)
\lineto(97.82086597,292.07894522)
\curveto(97.92282907,293.18980633)(98.30653522,294.03637479)(98.97198557,294.61865314)
\curveto(99.63743207,295.20090954)(100.53095758,295.49204323)(101.65256478,295.49205508)
\curveto(102.7848958,295.49204323)(103.68110457,295.17810183)(104.34119377,294.55022995)
\curveto(105.00126838,293.92233625)(105.33130934,293.14419092)(105.33131762,292.2157916)
\curveto(105.33130934,291.74352931)(105.23471198,291.27932537)(105.04152527,290.82317838)
\curveto(104.84832257,290.36701704)(104.52767303,289.88671354)(104.07957568,289.38226644)
\curveto(103.63146426,288.87780786)(102.88685967,288.18552684)(101.84575967,287.30542129)
\curveto(100.97637871,286.57557096)(100.41826067,286.08050953)(100.17140389,285.82023551)
\curveto(99.92454087,285.55995714)(99.72061313,285.29833931)(99.55962005,285.03538124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(184.26532071,289.71345818)
\curveto(184.26532071,280.66127014)(176.92713206,273.32302184)(167.87501762,273.32302184)
\curveto(158.82290317,273.32302184)(151.48471452,280.66127014)(151.48471452,289.71345818)
\curveto(151.48471452,298.76564622)(158.82290317,306.10389453)(167.87501762,306.10389453)
\curveto(176.92713206,306.10389453)(184.26532071,298.76564622)(184.26532071,289.71345818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.32596919,285.69125124)
\lineto(171.32596919,284.29863802)
\lineto(163.5257252,284.29863802)
\curveto(163.51499166,284.64746179)(163.57134012,284.98286927)(163.69477074,285.30486145)
\curveto(163.89333129,285.83614588)(164.21129758,286.35938153)(164.64867054,286.87456999)
\curveto(165.08604027,287.38975329)(165.71794794,287.98543696)(166.54439548,288.66162279)
\curveto(167.82699014,289.71345626)(168.69368305,290.54660843)(169.14447681,291.16108178)
\curveto(169.59525833,291.77554141)(169.82065215,292.35646715)(169.82065895,292.90386075)
\curveto(169.82065215,293.47806974)(169.61538278,293.96239813)(169.20485021,294.35684738)
\curveto(168.79430529,294.75127651)(168.25899496,294.9484961)(167.59891763,294.94850675)
\curveto(166.90126551,294.9484961)(166.34314747,294.73920184)(165.92456185,294.32062334)
\curveto(165.50597042,293.90202479)(165.2939929,293.32244067)(165.28862864,292.58186926)
\lineto(163.79941797,292.73481522)
\curveto(163.90138107,293.84567633)(164.28508722,294.69224479)(164.95053757,295.27452314)
\curveto(165.61598407,295.85677954)(166.50950958,296.14791323)(167.63111678,296.14792508)
\curveto(168.7634478,296.14791323)(169.65965657,295.83397183)(170.31974577,295.20609995)
\curveto(170.97982038,294.57820625)(171.30986134,293.80006092)(171.30986962,292.8716616)
\curveto(171.30986134,292.39939931)(171.21326398,291.93519537)(171.02007727,291.47904838)
\curveto(170.82687457,291.02288704)(170.50622503,290.54258354)(170.05812768,290.03813644)
\curveto(169.61001626,289.53367786)(168.86541167,288.84139684)(167.82431167,287.96129129)
\curveto(166.95493071,287.23144096)(166.39681267,286.73637953)(166.14995589,286.47610551)
\curveto(165.90309287,286.21582714)(165.69916513,285.95420931)(165.53817205,285.69125124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(220.46689071,289.27620818)
\curveto(220.46689071,280.22402014)(213.12870206,272.88577184)(204.07658762,272.88577184)
\curveto(195.02447317,272.88577184)(187.68628452,280.22402014)(187.68628452,289.27620818)
\curveto(187.68628452,298.32839622)(195.02447317,305.66664453)(204.07658762,305.66664453)
\curveto(213.12870206,305.66664453)(220.46689071,298.32839622)(220.46689071,289.27620818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.52753919,285.25400124)
\lineto(207.52753919,283.86138802)
\lineto(199.7272952,283.86138802)
\curveto(199.71656166,284.21021179)(199.77291012,284.54561927)(199.89634074,284.86761145)
\curveto(200.09490129,285.39889588)(200.41286758,285.92213153)(200.85024054,286.43731999)
\curveto(201.28761027,286.95250329)(201.91951794,287.54818696)(202.74596548,288.22437279)
\curveto(204.02856014,289.27620626)(204.89525305,290.10935843)(205.34604681,290.72383178)
\curveto(205.79682833,291.33829141)(206.02222215,291.91921715)(206.02222895,292.46661075)
\curveto(206.02222215,293.04081974)(205.81695278,293.52514813)(205.40642021,293.91959738)
\curveto(204.99587529,294.31402651)(204.46056496,294.5112461)(203.80048763,294.51125675)
\curveto(203.10283551,294.5112461)(202.54471747,294.30195184)(202.12613185,293.88337334)
\curveto(201.70754042,293.46477479)(201.4955629,292.88519067)(201.49019864,292.14461926)
\lineto(200.00098797,292.29756522)
\curveto(200.10295107,293.40842633)(200.48665722,294.25499479)(201.15210757,294.83727314)
\curveto(201.81755407,295.41952954)(202.71107958,295.71066323)(203.83268678,295.71067508)
\curveto(204.9650178,295.71066323)(205.86122657,295.39672183)(206.52131577,294.76884995)
\curveto(207.18139038,294.14095625)(207.51143134,293.36281092)(207.51143962,292.4344116)
\curveto(207.51143134,291.96214931)(207.41483398,291.49794537)(207.22164727,291.04179838)
\curveto(207.02844457,290.58563704)(206.70779503,290.10533354)(206.25969768,289.60088644)
\curveto(205.81158626,289.09642786)(205.06698167,288.40414684)(204.02588167,287.52404129)
\curveto(203.15650071,286.79419096)(202.59838267,286.29912953)(202.35152589,286.03885551)
\curveto(202.10466287,285.77857714)(201.90073513,285.51695931)(201.73974205,285.25400124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(330.53256071,290.42018818)
\curveto(330.53256071,281.36800014)(323.19437206,274.02975184)(314.14225762,274.02975184)
\curveto(305.09014317,274.02975184)(297.75195452,281.36800014)(297.75195452,290.42018818)
\curveto(297.75195452,299.47237622)(305.09014317,306.81062453)(314.14225762,306.81062453)
\curveto(323.19437206,306.81062453)(330.53256071,299.47237622)(330.53256071,290.42018818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.59319919,286.39798124)
\lineto(317.59319919,285.00536802)
\lineto(309.7929552,285.00536802)
\curveto(309.78222166,285.35419179)(309.83857012,285.68959927)(309.96200074,286.01159145)
\curveto(310.16056129,286.54287588)(310.47852758,287.06611153)(310.91590054,287.58129999)
\curveto(311.35327027,288.09648329)(311.98517794,288.69216696)(312.81162548,289.36835279)
\curveto(314.09422014,290.42018626)(314.96091305,291.25333843)(315.41170681,291.86781178)
\curveto(315.86248833,292.48227141)(316.08788215,293.06319715)(316.08788895,293.61059075)
\curveto(316.08788215,294.18479974)(315.88261278,294.66912813)(315.47208021,295.06357738)
\curveto(315.06153529,295.45800651)(314.52622496,295.6552261)(313.86614763,295.65523675)
\curveto(313.16849551,295.6552261)(312.61037747,295.44593184)(312.19179185,295.02735334)
\curveto(311.77320042,294.60875479)(311.5612229,294.02917067)(311.55585864,293.28859926)
\lineto(310.06664797,293.44154522)
\curveto(310.16861107,294.55240633)(310.55231722,295.39897479)(311.21776757,295.98125314)
\curveto(311.88321407,296.56350954)(312.77673958,296.85464323)(313.89834678,296.85465508)
\curveto(315.0306778,296.85464323)(315.92688657,296.54070183)(316.58697577,295.91282995)
\curveto(317.24705038,295.28493625)(317.57709134,294.50679092)(317.57709962,293.5783916)
\curveto(317.57709134,293.10612931)(317.48049398,292.64192537)(317.28730727,292.18577838)
\curveto(317.09410457,291.72961704)(316.77345503,291.24931354)(316.32535768,290.74486644)
\curveto(315.87724626,290.24040786)(315.13264167,289.54812684)(314.09154167,288.66802129)
\curveto(313.22216071,287.93817096)(312.66404267,287.44310953)(312.41718589,287.18283551)
\curveto(312.17032287,286.92255714)(311.96639513,286.66093931)(311.80540205,286.39798124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(366.73414071,289.98293818)
\curveto(366.73414071,280.93075014)(359.39595206,273.59250184)(350.34383762,273.59250184)
\curveto(341.29172317,273.59250184)(333.95353452,280.93075014)(333.95353452,289.98293818)
\curveto(333.95353452,299.03512622)(341.29172317,306.37337453)(350.34383762,306.37337453)
\curveto(359.39595206,306.37337453)(366.73414071,299.03512622)(366.73414071,289.98293818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.79477919,285.96074124)
\lineto(353.79477919,284.56812802)
\lineto(345.9945352,284.56812802)
\curveto(345.98380166,284.91695179)(346.04015012,285.25235927)(346.16358074,285.57435145)
\curveto(346.36214129,286.10563588)(346.68010758,286.62887153)(347.11748054,287.14405999)
\curveto(347.55485027,287.65924329)(348.18675794,288.25492696)(349.01320548,288.93111279)
\curveto(350.29580014,289.98294626)(351.16249305,290.81609843)(351.61328681,291.43057178)
\curveto(352.06406833,292.04503141)(352.28946215,292.62595715)(352.28946895,293.17335075)
\curveto(352.28946215,293.74755974)(352.08419278,294.23188813)(351.67366021,294.62633738)
\curveto(351.26311529,295.02076651)(350.72780496,295.2179861)(350.06772763,295.21799675)
\curveto(349.37007551,295.2179861)(348.81195747,295.00869184)(348.39337185,294.59011334)
\curveto(347.97478042,294.17151479)(347.7628029,293.59193067)(347.75743864,292.85135926)
\lineto(346.26822797,293.00430522)
\curveto(346.37019107,294.11516633)(346.75389722,294.96173479)(347.41934757,295.54401314)
\curveto(348.08479407,296.12626954)(348.97831958,296.41740323)(350.09992678,296.41741508)
\curveto(351.2322578,296.41740323)(352.12846657,296.10346183)(352.78855577,295.47558995)
\curveto(353.44863038,294.84769625)(353.77867134,294.06955092)(353.77867962,293.1411516)
\curveto(353.77867134,292.66888931)(353.68207398,292.20468537)(353.48888727,291.74853838)
\curveto(353.29568457,291.29237704)(352.97503503,290.81207354)(352.52693768,290.30762644)
\curveto(352.07882626,289.80316786)(351.33422167,289.11088684)(350.29312167,288.23078129)
\curveto(349.42374071,287.50093096)(348.86562267,287.00586953)(348.61876589,286.74559551)
\curveto(348.37190287,286.48531714)(348.16797513,286.22369931)(348.00698205,285.96074124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(432.71268071,290.63880818)
\curveto(432.71268071,281.58662014)(425.37449206,274.24837184)(416.32237762,274.24837184)
\curveto(407.27026317,274.24837184)(399.93207452,281.58662014)(399.93207452,290.63880818)
\curveto(399.93207452,299.69099622)(407.27026317,307.02924453)(416.32237762,307.02924453)
\curveto(425.37449206,307.02924453)(432.71268071,299.69099622)(432.71268071,290.63880818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.77333919,286.61660124)
\lineto(419.77333919,285.22398802)
\lineto(411.9730952,285.22398802)
\curveto(411.96236166,285.57281179)(412.01871012,285.90821927)(412.14214074,286.23021145)
\curveto(412.34070129,286.76149588)(412.65866758,287.28473153)(413.09604054,287.79991999)
\curveto(413.53341027,288.31510329)(414.16531794,288.91078696)(414.99176548,289.58697279)
\curveto(416.27436014,290.63880626)(417.14105305,291.47195843)(417.59184681,292.08643178)
\curveto(418.04262833,292.70089141)(418.26802215,293.28181715)(418.26802895,293.82921075)
\curveto(418.26802215,294.40341974)(418.06275278,294.88774813)(417.65222021,295.28219738)
\curveto(417.24167529,295.67662651)(416.70636496,295.8738461)(416.04628763,295.87385675)
\curveto(415.34863551,295.8738461)(414.79051747,295.66455184)(414.37193185,295.24597334)
\curveto(413.95334042,294.82737479)(413.7413629,294.24779067)(413.73599864,293.50721926)
\lineto(412.24678797,293.66016522)
\curveto(412.34875107,294.77102633)(412.73245722,295.61759479)(413.39790757,296.19987314)
\curveto(414.06335407,296.78212954)(414.95687958,297.07326323)(416.07848678,297.07327508)
\curveto(417.2108178,297.07326323)(418.10702657,296.75932183)(418.76711577,296.13144995)
\curveto(419.42719038,295.50355625)(419.75723134,294.72541092)(419.75723962,293.7970116)
\curveto(419.75723134,293.32474931)(419.66063398,292.86054537)(419.46744727,292.40439838)
\curveto(419.27424457,291.94823704)(418.95359503,291.46793354)(418.50549768,290.96348644)
\curveto(418.05738626,290.45902786)(417.31278167,289.76674684)(416.27168167,288.88664129)
\curveto(415.40230071,288.15679096)(414.84418267,287.66172953)(414.59732589,287.40145551)
\curveto(414.35046287,287.14117714)(414.14653513,286.87955931)(413.98554205,286.61660124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(468.91425071,290.20156818)
\curveto(468.91425071,281.14938014)(461.57606206,273.81113184)(452.52394762,273.81113184)
\curveto(443.47183317,273.81113184)(436.13364452,281.14938014)(436.13364452,290.20156818)
\curveto(436.13364452,299.25375622)(443.47183317,306.59200453)(452.52394762,306.59200453)
\curveto(461.57606206,306.59200453)(468.91425071,299.25375622)(468.91425071,290.20156818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.97490919,286.17936124)
\lineto(455.97490919,284.78674802)
\lineto(448.1746652,284.78674802)
\curveto(448.16393166,285.13557179)(448.22028012,285.47097927)(448.34371074,285.79297145)
\curveto(448.54227129,286.32425588)(448.86023758,286.84749153)(449.29761054,287.36267999)
\curveto(449.73498027,287.87786329)(450.36688794,288.47354696)(451.19333548,289.14973279)
\curveto(452.47593014,290.20156626)(453.34262305,291.03471843)(453.79341681,291.64919178)
\curveto(454.24419833,292.26365141)(454.46959215,292.84457715)(454.46959895,293.39197075)
\curveto(454.46959215,293.96617974)(454.26432278,294.45050813)(453.85379021,294.84495738)
\curveto(453.44324529,295.23938651)(452.90793496,295.4366061)(452.24785763,295.43661675)
\curveto(451.55020551,295.4366061)(450.99208747,295.22731184)(450.57350185,294.80873334)
\curveto(450.15491042,294.39013479)(449.9429329,293.81055067)(449.93756864,293.06997926)
\lineto(448.44835797,293.22292522)
\curveto(448.55032107,294.33378633)(448.93402722,295.18035479)(449.59947757,295.76263314)
\curveto(450.26492407,296.34488954)(451.15844958,296.63602323)(452.28005678,296.63603508)
\curveto(453.4123878,296.63602323)(454.30859657,296.32208183)(454.96868577,295.69420995)
\curveto(455.62876038,295.06631625)(455.95880134,294.28817092)(455.95880962,293.3597716)
\curveto(455.95880134,292.88750931)(455.86220398,292.42330537)(455.66901727,291.96715838)
\curveto(455.47581457,291.51099704)(455.15516503,291.03069354)(454.70706768,290.52624644)
\curveto(454.25895626,290.02178786)(453.51435167,289.32950684)(452.47325167,288.44940129)
\curveto(451.60387071,287.71955096)(451.04575267,287.22448953)(450.79889589,286.96421551)
\curveto(450.55203287,286.70393714)(450.34810513,286.44231931)(450.18711205,286.17936124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(788.30156071,457.33077518)
\curveto(788.30156071,448.27858714)(780.96337206,440.94033884)(771.91125762,440.94033884)
\curveto(762.85914317,440.94033884)(755.52095452,448.27858714)(755.52095452,457.33077518)
\curveto(755.52095452,466.38296322)(762.85914317,473.72121153)(771.91125762,473.72121153)
\curveto(780.96337206,473.72121153)(788.30156071,466.38296322)(788.30156071,457.33077518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(767.7551601,455.03122575)
\lineto(769.20412183,455.22442064)
\curveto(769.3704818,454.40333984)(769.6535657,453.81168106)(770.0533744,453.44944252)
\curveto(770.45317712,453.08720092)(770.94018877,452.90608088)(771.51441081,452.90608187)
\curveto(772.19595435,452.90608088)(772.77151357,453.14220774)(773.24109021,453.61446316)
\curveto(773.7106545,454.08671519)(773.94543973,454.67166582)(773.94544661,455.36931682)
\curveto(773.94543973,456.03476179)(773.72809569,456.58348842)(773.29341383,457.01549834)
\curveto(772.85871952,457.44749807)(772.305968,457.66350048)(771.63515763,457.66350623)
\curveto(771.36146056,457.66350048)(771.02068656,457.60983528)(770.61283463,457.50251048)
\lineto(770.77383037,458.77437689)
\curveto(770.87042402,458.76363699)(770.94823855,458.75827047)(771.00727421,458.75827731)
\curveto(771.62442001,458.75827047)(772.17985479,458.91926606)(772.6735802,459.24126456)
\curveto(773.16729439,459.56324841)(773.41415429,460.05965147)(773.41416064,460.73047523)
\curveto(773.41415429,461.26175185)(773.23437588,461.70180645)(772.87482489,462.05064036)
\curveto(772.51526226,462.399454)(772.05105832,462.57386588)(771.48221167,462.57387654)
\curveto(770.91872269,462.57386588)(770.44915223,462.39677074)(770.07349887,462.04259057)
\curveto(769.69783949,461.68839015)(769.45634611,461.15710472)(769.349018,460.44873267)
\lineto(767.90005627,460.70632586)
\curveto(768.07715058,461.67765712)(768.47963955,462.43031148)(769.10752438,462.96429123)
\curveto(769.73540513,463.49824888)(770.51623372,463.76523323)(771.45001252,463.76524508)
\curveto(772.09399048,463.76523323)(772.68699089,463.62704535)(773.22901553,463.35068103)
\curveto(773.77102784,463.07429383)(774.18559148,462.69729583)(774.47270769,462.2196859)
\curveto(774.75980907,461.74205535)(774.90336347,461.23491925)(774.90337131,460.69827608)
\curveto(774.90336347,460.18844794)(774.76651722,459.72424399)(774.49283215,459.30566286)
\curveto(774.21913223,458.88706694)(773.81396,458.55434273)(773.27731426,458.30748922)
\curveto(773.97495559,458.14648724)(774.51697406,457.8124214)(774.90337131,457.30529069)
\curveto(775.28975288,456.7981492)(775.48294758,456.16355826)(775.482956,455.40151597)
\curveto(775.48294758,454.37114072)(775.10729121,453.49773966)(774.35598577,452.78131017)
\curveto(773.60466574,452.06487894)(772.65479177,451.70666376)(771.50636103,451.70666355)
\curveto(770.47061831,451.70666376)(769.61063355,452.01523863)(768.92640416,452.6323891)
\curveto(768.24217106,453.24953813)(767.85175676,454.04914955)(767.7551601,455.03122575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(824.50314071,456.89353118)
\curveto(824.50314071,447.84134314)(817.16495206,440.50309484)(808.11283762,440.50309484)
\curveto(799.06072317,440.50309484)(791.72253452,447.84134314)(791.72253452,456.89353118)
\curveto(791.72253452,465.94571922)(799.06072317,473.28396753)(808.11283762,473.28396753)
\curveto(817.16495206,473.28396753)(824.50314071,465.94571922)(824.50314071,456.89353118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.9567301,454.59398575)
\lineto(805.40569183,454.78718064)
\curveto(805.5720518,453.96609984)(805.8551357,453.37444106)(806.2549444,453.01220252)
\curveto(806.65474712,452.64996092)(807.14175877,452.46884088)(807.71598081,452.46884187)
\curveto(808.39752435,452.46884088)(808.97308357,452.70496774)(809.44266021,453.17722316)
\curveto(809.9122245,453.64947519)(810.14700973,454.23442582)(810.14701661,454.93207682)
\curveto(810.14700973,455.59752179)(809.92966569,456.14624842)(809.49498383,456.57825834)
\curveto(809.06028952,457.01025807)(808.507538,457.22626048)(807.83672763,457.22626623)
\curveto(807.56303056,457.22626048)(807.22225656,457.17259528)(806.81440463,457.06527048)
\lineto(806.97540037,458.33713689)
\curveto(807.07199402,458.32639699)(807.14980855,458.32103047)(807.20884421,458.32103731)
\curveto(807.82599001,458.32103047)(808.38142479,458.48202606)(808.8751502,458.80402456)
\curveto(809.36886439,459.12600841)(809.61572429,459.62241147)(809.61573064,460.29323523)
\curveto(809.61572429,460.82451185)(809.43594588,461.26456645)(809.07639489,461.61340036)
\curveto(808.71683226,461.962214)(808.25262832,462.13662588)(807.68378167,462.13663654)
\curveto(807.12029269,462.13662588)(806.65072223,461.95953074)(806.27506887,461.60535057)
\curveto(805.89940949,461.25115015)(805.65791611,460.71986472)(805.550588,460.01149267)
\lineto(804.10162627,460.26908586)
\curveto(804.27872058,461.24041712)(804.68120955,461.99307148)(805.30909438,462.52705123)
\curveto(805.93697513,463.06100888)(806.71780372,463.32799323)(807.65158252,463.32800508)
\curveto(808.29556048,463.32799323)(808.88856089,463.18980535)(809.43058553,462.91344103)
\curveto(809.97259784,462.63705383)(810.38716148,462.26005583)(810.67427769,461.7824459)
\curveto(810.96137907,461.30481535)(811.10493347,460.79767925)(811.10494131,460.26103608)
\curveto(811.10493347,459.75120794)(810.96808722,459.28700399)(810.69440215,458.86842286)
\curveto(810.42070223,458.44982694)(810.01553,458.11710273)(809.47888426,457.87024922)
\curveto(810.17652559,457.70924724)(810.71854406,457.3751814)(811.10494131,456.86805069)
\curveto(811.49132288,456.3609092)(811.68451758,455.72631826)(811.684526,454.96427597)
\curveto(811.68451758,453.93390072)(811.30886121,453.06049966)(810.55755577,452.34407017)
\curveto(809.80623574,451.62763894)(808.85636177,451.26942376)(807.70793103,451.26942355)
\curveto(806.67218831,451.26942376)(805.81220355,451.57799863)(805.12797416,452.1951491)
\curveto(804.44374106,452.81229813)(804.05332676,453.61190955)(803.9567301,454.59398575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(890.48168071,457.54940118)
\curveto(890.48168071,448.49721314)(883.14349206,441.15896484)(874.09137762,441.15896484)
\curveto(865.03926317,441.15896484)(857.70107452,448.49721314)(857.70107452,457.54940118)
\curveto(857.70107452,466.60158922)(865.03926317,473.93983753)(874.09137762,473.93983753)
\curveto(883.14349206,473.93983753)(890.48168071,466.60158922)(890.48168071,457.54940118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(869.9352801,455.24985575)
\lineto(871.38424183,455.44305064)
\curveto(871.5506018,454.62196984)(871.8336857,454.03031106)(872.2334944,453.66807252)
\curveto(872.63329712,453.30583092)(873.12030877,453.12471088)(873.69453081,453.12471187)
\curveto(874.37607435,453.12471088)(874.95163357,453.36083774)(875.42121021,453.83309316)
\curveto(875.8907745,454.30534519)(876.12555973,454.89029582)(876.12556661,455.58794682)
\curveto(876.12555973,456.25339179)(875.90821569,456.80211842)(875.47353383,457.23412834)
\curveto(875.03883952,457.66612807)(874.486088,457.88213048)(873.81527763,457.88213623)
\curveto(873.54158056,457.88213048)(873.20080656,457.82846528)(872.79295463,457.72114048)
\lineto(872.95395037,458.99300689)
\curveto(873.05054402,458.98226699)(873.12835855,458.97690047)(873.18739421,458.97690731)
\curveto(873.80454001,458.97690047)(874.35997479,459.13789606)(874.8537002,459.45989456)
\curveto(875.34741439,459.78187841)(875.59427429,460.27828147)(875.59428064,460.94910523)
\curveto(875.59427429,461.48038185)(875.41449588,461.92043645)(875.05494489,462.26927036)
\curveto(874.69538226,462.618084)(874.23117832,462.79249588)(873.66233167,462.79250654)
\curveto(873.09884269,462.79249588)(872.62927223,462.61540074)(872.25361887,462.26122057)
\curveto(871.87795949,461.90702015)(871.63646611,461.37573472)(871.529138,460.66736267)
\lineto(870.08017627,460.92495586)
\curveto(870.25727058,461.89628712)(870.65975955,462.64894148)(871.28764438,463.18292123)
\curveto(871.91552513,463.71687888)(872.69635372,463.98386323)(873.63013252,463.98387508)
\curveto(874.27411048,463.98386323)(874.86711089,463.84567535)(875.40913553,463.56931103)
\curveto(875.95114784,463.29292383)(876.36571148,462.91592583)(876.65282769,462.4383159)
\curveto(876.93992907,461.96068535)(877.08348347,461.45354925)(877.08349131,460.91690608)
\curveto(877.08348347,460.40707794)(876.94663722,459.94287399)(876.67295215,459.52429286)
\curveto(876.39925223,459.10569694)(875.99408,458.77297273)(875.45743426,458.52611922)
\curveto(876.15507559,458.36511724)(876.69709406,458.0310514)(877.08349131,457.52392069)
\curveto(877.46987288,457.0167792)(877.66306758,456.38218826)(877.663076,455.62014597)
\curveto(877.66306758,454.58977072)(877.28741121,453.71636966)(876.53610577,452.99994017)
\curveto(875.78478574,452.28350894)(874.83491177,451.92529376)(873.68648103,451.92529355)
\curveto(872.65073831,451.92529376)(871.79075355,452.23386863)(871.10652416,452.8510191)
\curveto(870.42229106,453.46816813)(870.03187676,454.26777955)(869.9352801,455.24985575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(926.68326071,457.11215818)
\curveto(926.68326071,448.05997014)(919.34507206,440.72172184)(910.29295762,440.72172184)
\curveto(901.24084317,440.72172184)(893.90265452,448.05997014)(893.90265452,457.11215818)
\curveto(893.90265452,466.16434622)(901.24084317,473.50259453)(910.29295762,473.50259453)
\curveto(919.34507206,473.50259453)(926.68326071,466.16434622)(926.68326071,457.11215818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(906.1368501,454.81261575)
\lineto(907.58581183,455.00581064)
\curveto(907.7521718,454.18472984)(908.0352557,453.59307106)(908.4350644,453.23083252)
\curveto(908.83486712,452.86859092)(909.32187877,452.68747088)(909.89610081,452.68747187)
\curveto(910.57764435,452.68747088)(911.15320357,452.92359774)(911.62278021,453.39585316)
\curveto(912.0923445,453.86810519)(912.32712973,454.45305582)(912.32713661,455.15070682)
\curveto(912.32712973,455.81615179)(912.10978569,456.36487842)(911.67510383,456.79688834)
\curveto(911.24040952,457.22888807)(910.687658,457.44489048)(910.01684763,457.44489623)
\curveto(909.74315056,457.44489048)(909.40237656,457.39122528)(908.99452463,457.28390048)
\lineto(909.15552037,458.55576689)
\curveto(909.25211402,458.54502699)(909.32992855,458.53966047)(909.38896421,458.53966731)
\curveto(910.00611001,458.53966047)(910.56154479,458.70065606)(911.0552702,459.02265456)
\curveto(911.54898439,459.34463841)(911.79584429,459.84104147)(911.79585064,460.51186523)
\curveto(911.79584429,461.04314185)(911.61606588,461.48319645)(911.25651489,461.83203036)
\curveto(910.89695226,462.180844)(910.43274832,462.35525588)(909.86390167,462.35526654)
\curveto(909.30041269,462.35525588)(908.83084223,462.17816074)(908.45518887,461.82398057)
\curveto(908.07952949,461.46978015)(907.83803611,460.93849472)(907.730708,460.23012267)
\lineto(906.28174627,460.48771586)
\curveto(906.45884058,461.45904712)(906.86132955,462.21170148)(907.48921438,462.74568123)
\curveto(908.11709513,463.27963888)(908.89792372,463.54662323)(909.83170252,463.54663508)
\curveto(910.47568048,463.54662323)(911.06868089,463.40843535)(911.61070553,463.13207103)
\curveto(912.15271784,462.85568383)(912.56728148,462.47868583)(912.85439769,462.0010759)
\curveto(913.14149907,461.52344535)(913.28505347,461.01630925)(913.28506131,460.47966608)
\curveto(913.28505347,459.96983794)(913.14820722,459.50563399)(912.87452215,459.08705286)
\curveto(912.60082223,458.66845694)(912.19565,458.33573273)(911.65900426,458.08887922)
\curveto(912.35664559,457.92787724)(912.89866406,457.5938114)(913.28506131,457.08668069)
\curveto(913.67144288,456.5795392)(913.86463758,455.94494826)(913.864646,455.18290597)
\curveto(913.86463758,454.15253072)(913.48898121,453.27912966)(912.73767577,452.56270017)
\curveto(911.98635574,451.84626894)(911.03648177,451.48805376)(909.88805103,451.48805355)
\curveto(908.85230831,451.48805376)(907.99232355,451.79662863)(907.30809416,452.4137791)
\curveto(906.62386106,453.03092813)(906.23344676,453.83053955)(906.1368501,454.81261575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(538.00219071,456.75470718)
\curveto(538.00219071,447.70251914)(530.66400206,440.36427084)(521.61188762,440.36427084)
\curveto(512.55977317,440.36427084)(505.22158452,447.70251914)(505.22158452,456.75470718)
\curveto(505.22158452,465.80689522)(512.55977317,473.14514353)(521.61188762,473.14514353)
\curveto(530.66400206,473.14514353)(538.00219071,465.80689522)(538.00219071,456.75470718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.4557901,454.45515575)
\lineto(518.90475183,454.64835064)
\curveto(519.0711118,453.82726984)(519.3541957,453.23561106)(519.7540044,452.87337252)
\curveto(520.15380712,452.51113092)(520.64081877,452.33001088)(521.21504081,452.33001187)
\curveto(521.89658435,452.33001088)(522.47214357,452.56613774)(522.94172021,453.03839316)
\curveto(523.4112845,453.51064519)(523.64606973,454.09559582)(523.64607661,454.79324682)
\curveto(523.64606973,455.45869179)(523.42872569,456.00741842)(522.99404383,456.43942834)
\curveto(522.55934952,456.87142807)(522.006598,457.08743048)(521.33578763,457.08743623)
\curveto(521.06209056,457.08743048)(520.72131656,457.03376528)(520.31346463,456.92644048)
\lineto(520.47446037,458.19830689)
\curveto(520.57105402,458.18756699)(520.64886855,458.18220047)(520.70790421,458.18220731)
\curveto(521.32505001,458.18220047)(521.88048479,458.34319606)(522.3742102,458.66519456)
\curveto(522.86792439,458.98717841)(523.11478429,459.48358147)(523.11479064,460.15440523)
\curveto(523.11478429,460.68568185)(522.93500588,461.12573645)(522.57545489,461.47457036)
\curveto(522.21589226,461.823384)(521.75168832,461.99779588)(521.18284167,461.99780654)
\curveto(520.61935269,461.99779588)(520.14978223,461.82070074)(519.77412887,461.46652057)
\curveto(519.39846949,461.11232015)(519.15697611,460.58103472)(519.049648,459.87266267)
\lineto(517.60068627,460.13025586)
\curveto(517.77778058,461.10158712)(518.18026955,461.85424148)(518.80815438,462.38822123)
\curveto(519.43603513,462.92217888)(520.21686372,463.18916323)(521.15064252,463.18917508)
\curveto(521.79462048,463.18916323)(522.38762089,463.05097535)(522.92964553,462.77461103)
\curveto(523.47165784,462.49822383)(523.88622148,462.12122583)(524.17333769,461.6436159)
\curveto(524.46043907,461.16598535)(524.60399347,460.65884925)(524.60400131,460.12220608)
\curveto(524.60399347,459.61237794)(524.46714722,459.14817399)(524.19346215,458.72959286)
\curveto(523.91976223,458.31099694)(523.51459,457.97827273)(522.97794426,457.73141922)
\curveto(523.67558559,457.57041724)(524.21760406,457.2363514)(524.60400131,456.72922069)
\curveto(524.99038288,456.2220792)(525.18357758,455.58748826)(525.183586,454.82544597)
\curveto(525.18357758,453.79507072)(524.80792121,452.92166966)(524.05661577,452.20524017)
\curveto(523.30529574,451.48880894)(522.35542177,451.13059376)(521.20699103,451.13059355)
\curveto(520.17124831,451.13059376)(519.31126355,451.43916863)(518.62703416,452.0563191)
\curveto(517.94280106,452.67346813)(517.55238676,453.47307955)(517.4557901,454.45515575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(574.20377071,456.31746518)
\curveto(574.20377071,447.26527714)(566.86558206,439.92702884)(557.81346762,439.92702884)
\curveto(548.76135317,439.92702884)(541.42316452,447.26527714)(541.42316452,456.31746518)
\curveto(541.42316452,465.36965322)(548.76135317,472.70790153)(557.81346762,472.70790153)
\curveto(566.86558206,472.70790153)(574.20377071,465.36965322)(574.20377071,456.31746518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.6573701,454.01791575)
\lineto(555.10633183,454.21111064)
\curveto(555.2726918,453.39002984)(555.5557757,452.79837106)(555.9555844,452.43613252)
\curveto(556.35538712,452.07389092)(556.84239877,451.89277088)(557.41662081,451.89277187)
\curveto(558.09816435,451.89277088)(558.67372357,452.12889774)(559.14330021,452.60115316)
\curveto(559.6128645,453.07340519)(559.84764973,453.65835582)(559.84765661,454.35600682)
\curveto(559.84764973,455.02145179)(559.63030569,455.57017842)(559.19562383,456.00218834)
\curveto(558.76092952,456.43418807)(558.208178,456.65019048)(557.53736763,456.65019623)
\curveto(557.26367056,456.65019048)(556.92289656,456.59652528)(556.51504463,456.48920048)
\lineto(556.67604037,457.76106689)
\curveto(556.77263402,457.75032699)(556.85044855,457.74496047)(556.90948421,457.74496731)
\curveto(557.52663001,457.74496047)(558.08206479,457.90595606)(558.5757902,458.22795456)
\curveto(559.06950439,458.54993841)(559.31636429,459.04634147)(559.31637064,459.71716523)
\curveto(559.31636429,460.24844185)(559.13658588,460.68849645)(558.77703489,461.03733036)
\curveto(558.41747226,461.386144)(557.95326832,461.56055588)(557.38442167,461.56056654)
\curveto(556.82093269,461.56055588)(556.35136223,461.38346074)(555.97570887,461.02928057)
\curveto(555.60004949,460.67508015)(555.35855611,460.14379472)(555.251228,459.43542267)
\lineto(553.80226627,459.69301586)
\curveto(553.97936058,460.66434712)(554.38184955,461.41700148)(555.00973438,461.95098123)
\curveto(555.63761513,462.48493888)(556.41844372,462.75192323)(557.35222252,462.75193508)
\curveto(557.99620048,462.75192323)(558.58920089,462.61373535)(559.13122553,462.33737103)
\curveto(559.67323784,462.06098383)(560.08780148,461.68398583)(560.37491769,461.2063759)
\curveto(560.66201907,460.72874535)(560.80557347,460.22160925)(560.80558131,459.68496608)
\curveto(560.80557347,459.17513794)(560.66872722,458.71093399)(560.39504215,458.29235286)
\curveto(560.12134223,457.87375694)(559.71617,457.54103273)(559.17952426,457.29417922)
\curveto(559.87716559,457.13317724)(560.41918406,456.7991114)(560.80558131,456.29198069)
\curveto(561.19196288,455.7848392)(561.38515758,455.15024826)(561.385166,454.38820597)
\curveto(561.38515758,453.35783072)(561.00950121,452.48442966)(560.25819577,451.76800017)
\curveto(559.50687574,451.05156894)(558.55700177,450.69335376)(557.40857103,450.69335355)
\curveto(556.37282831,450.69335376)(555.51284355,451.00192863)(554.82861416,451.6190791)
\curveto(554.14438106,452.23622813)(553.75396676,453.03583955)(553.6573701,454.01791575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(640.18231071,456.97333418)
\curveto(640.18231071,447.92114614)(632.84412206,440.58289784)(623.79200762,440.58289784)
\curveto(614.73989317,440.58289784)(607.40170452,447.92114614)(607.40170452,456.97333418)
\curveto(607.40170452,466.02552222)(614.73989317,473.36377053)(623.79200762,473.36377053)
\curveto(632.84412206,473.36377053)(640.18231071,466.02552222)(640.18231071,456.97333418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.6359101,454.67378575)
\lineto(621.08487183,454.86698064)
\curveto(621.2512318,454.04589984)(621.5343157,453.45424106)(621.9341244,453.09200252)
\curveto(622.33392712,452.72976092)(622.82093877,452.54864088)(623.39516081,452.54864187)
\curveto(624.07670435,452.54864088)(624.65226357,452.78476774)(625.12184021,453.25702316)
\curveto(625.5914045,453.72927519)(625.82618973,454.31422582)(625.82619661,455.01187682)
\curveto(625.82618973,455.67732179)(625.60884569,456.22604842)(625.17416383,456.65805834)
\curveto(624.73946952,457.09005807)(624.186718,457.30606048)(623.51590763,457.30606623)
\curveto(623.24221056,457.30606048)(622.90143656,457.25239528)(622.49358463,457.14507048)
\lineto(622.65458037,458.41693689)
\curveto(622.75117402,458.40619699)(622.82898855,458.40083047)(622.88802421,458.40083731)
\curveto(623.50517001,458.40083047)(624.06060479,458.56182606)(624.5543302,458.88382456)
\curveto(625.04804439,459.20580841)(625.29490429,459.70221147)(625.29491064,460.37303523)
\curveto(625.29490429,460.90431185)(625.11512588,461.34436645)(624.75557489,461.69320036)
\curveto(624.39601226,462.042014)(623.93180832,462.21642588)(623.36296167,462.21643654)
\curveto(622.79947269,462.21642588)(622.32990223,462.03933074)(621.95424887,461.68515057)
\curveto(621.57858949,461.33095015)(621.33709611,460.79966472)(621.229768,460.09129267)
\lineto(619.78080627,460.34888586)
\curveto(619.95790058,461.32021712)(620.36038955,462.07287148)(620.98827438,462.60685123)
\curveto(621.61615513,463.14080888)(622.39698372,463.40779323)(623.33076252,463.40780508)
\curveto(623.97474048,463.40779323)(624.56774089,463.26960535)(625.10976553,462.99324103)
\curveto(625.65177784,462.71685383)(626.06634148,462.33985583)(626.35345769,461.8622459)
\curveto(626.64055907,461.38461535)(626.78411347,460.87747925)(626.78412131,460.34083608)
\curveto(626.78411347,459.83100794)(626.64726722,459.36680399)(626.37358215,458.94822286)
\curveto(626.09988223,458.52962694)(625.69471,458.19690273)(625.15806426,457.95004922)
\curveto(625.85570559,457.78904724)(626.39772406,457.4549814)(626.78412131,456.94785069)
\curveto(627.17050288,456.4407092)(627.36369758,455.80611826)(627.363706,455.04407597)
\curveto(627.36369758,454.01370072)(626.98804121,453.14029966)(626.23673577,452.42387017)
\curveto(625.48541574,451.70743894)(624.53554177,451.34922376)(623.38711103,451.34922355)
\curveto(622.35136831,451.34922376)(621.49138355,451.65779863)(620.80715416,452.2749491)
\curveto(620.12292106,452.89209813)(619.73250676,453.69170955)(619.6359101,454.67378575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(676.38389071,456.53609218)
\curveto(676.38389071,447.48390414)(669.04570206,440.14565584)(659.99358762,440.14565584)
\curveto(650.94147317,440.14565584)(643.60328452,447.48390414)(643.60328452,456.53609218)
\curveto(643.60328452,465.58828022)(650.94147317,472.92652853)(659.99358762,472.92652853)
\curveto(669.04570206,472.92652853)(676.38389071,465.58828022)(676.38389071,456.53609218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(655.8374901,454.23654575)
\lineto(657.28645183,454.42974064)
\curveto(657.4528118,453.60865984)(657.7358957,453.01700106)(658.1357044,452.65476252)
\curveto(658.53550712,452.29252092)(659.02251877,452.11140088)(659.59674081,452.11140187)
\curveto(660.27828435,452.11140088)(660.85384357,452.34752774)(661.32342021,452.81978316)
\curveto(661.7929845,453.29203519)(662.02776973,453.87698582)(662.02777661,454.57463682)
\curveto(662.02776973,455.24008179)(661.81042569,455.78880842)(661.37574383,456.22081834)
\curveto(660.94104952,456.65281807)(660.388298,456.86882048)(659.71748763,456.86882623)
\curveto(659.44379056,456.86882048)(659.10301656,456.81515528)(658.69516463,456.70783048)
\lineto(658.85616037,457.97969689)
\curveto(658.95275402,457.96895699)(659.03056855,457.96359047)(659.08960421,457.96359731)
\curveto(659.70675001,457.96359047)(660.26218479,458.12458606)(660.7559102,458.44658456)
\curveto(661.24962439,458.76856841)(661.49648429,459.26497147)(661.49649064,459.93579523)
\curveto(661.49648429,460.46707185)(661.31670588,460.90712645)(660.95715489,461.25596036)
\curveto(660.59759226,461.604774)(660.13338832,461.77918588)(659.56454167,461.77919654)
\curveto(659.00105269,461.77918588)(658.53148223,461.60209074)(658.15582887,461.24791057)
\curveto(657.78016949,460.89371015)(657.53867611,460.36242472)(657.431348,459.65405267)
\lineto(655.98238627,459.91164586)
\curveto(656.15948058,460.88297712)(656.56196955,461.63563148)(657.18985438,462.16961123)
\curveto(657.81773513,462.70356888)(658.59856372,462.97055323)(659.53234252,462.97056508)
\curveto(660.17632048,462.97055323)(660.76932089,462.83236535)(661.31134553,462.55600103)
\curveto(661.85335784,462.27961383)(662.26792148,461.90261583)(662.55503769,461.4250059)
\curveto(662.84213907,460.94737535)(662.98569347,460.44023925)(662.98570131,459.90359608)
\curveto(662.98569347,459.39376794)(662.84884722,458.92956399)(662.57516215,458.51098286)
\curveto(662.30146223,458.09238694)(661.89629,457.75966273)(661.35964426,457.51280922)
\curveto(662.05728559,457.35180724)(662.59930406,457.0177414)(662.98570131,456.51061069)
\curveto(663.37208288,456.0034692)(663.56527758,455.36887826)(663.565286,454.60683597)
\curveto(663.56527758,453.57646072)(663.18962121,452.70305966)(662.43831577,451.98663017)
\curveto(661.68699574,451.27019894)(660.73712177,450.91198376)(659.58869103,450.91198355)
\curveto(658.55294831,450.91198376)(657.69296355,451.22055863)(657.00873416,451.8377091)
\curveto(656.32450106,452.45485813)(655.93408676,453.25446955)(655.8374901,454.23654575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(562.33211071,289.87416818)
\curveto(562.33211071,280.82198014)(554.99392206,273.48373184)(545.94180762,273.48373184)
\curveto(536.88969317,273.48373184)(529.55150452,280.82198014)(529.55150452,289.87416818)
\curveto(529.55150452,298.92635622)(536.88969317,306.26460453)(545.94180762,306.26460453)
\curveto(554.99392206,306.26460453)(562.33211071,298.92635622)(562.33211071,289.87416818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.42239764,284.45935802)
\lineto(546.42239764,287.2848334)
\lineto(541.30273285,287.2848334)
\lineto(541.30273285,288.61304832)
\lineto(546.68804063,296.26034635)
\lineto(547.87135937,296.26034635)
\lineto(547.87135937,288.61304832)
\lineto(549.46521728,288.61304832)
\lineto(549.46521728,287.2848334)
\lineto(547.87135937,287.2848334)
\lineto(547.87135937,284.45935802)
\closepath
\moveto(546.42239764,288.61304832)
\lineto(546.42239764,293.93395779)
\lineto(542.72754522,288.61304832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(598.53369071,289.43691818)
\curveto(598.53369071,280.38473014)(591.19550206,273.04648184)(582.14338762,273.04648184)
\curveto(573.09127317,273.04648184)(565.75308452,280.38473014)(565.75308452,289.43691818)
\curveto(565.75308452,298.48910622)(573.09127317,305.82735453)(582.14338762,305.82735453)
\curveto(591.19550206,305.82735453)(598.53369071,298.48910622)(598.53369071,289.43691818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.62397764,284.02211802)
\lineto(582.62397764,286.8475934)
\lineto(577.50431285,286.8475934)
\lineto(577.50431285,288.17580832)
\lineto(582.88962063,295.82310635)
\lineto(584.07293937,295.82310635)
\lineto(584.07293937,288.17580832)
\lineto(585.66679728,288.17580832)
\lineto(585.66679728,286.8475934)
\lineto(584.07293937,286.8475934)
\lineto(584.07293937,284.02211802)
\closepath
\moveto(582.62397764,288.17580832)
\lineto(582.62397764,293.49671779)
\lineto(578.92912522,288.17580832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(664.51225071,290.09279818)
\curveto(664.51225071,281.04061014)(657.17406206,273.70236184)(648.12194762,273.70236184)
\curveto(639.06983317,273.70236184)(631.73164452,281.04061014)(631.73164452,290.09279818)
\curveto(631.73164452,299.14498622)(639.06983317,306.48323453)(648.12194762,306.48323453)
\curveto(657.17406206,306.48323453)(664.51225071,299.14498622)(664.51225071,290.09279818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(648.60252764,284.67797802)
\lineto(648.60252764,287.5034534)
\lineto(643.48286285,287.5034534)
\lineto(643.48286285,288.83166832)
\lineto(648.86817063,296.47896635)
\lineto(650.05148937,296.47896635)
\lineto(650.05148937,288.83166832)
\lineto(651.64534728,288.83166832)
\lineto(651.64534728,287.5034534)
\lineto(650.05148937,287.5034534)
\lineto(650.05148937,284.67797802)
\closepath
\moveto(648.60252764,288.83166832)
\lineto(648.60252764,294.15257779)
\lineto(644.90767522,288.83166832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(700.71382071,289.65555818)
\curveto(700.71382071,280.60337014)(693.37563206,273.26512184)(684.32351762,273.26512184)
\curveto(675.27140317,273.26512184)(667.93321452,280.60337014)(667.93321452,289.65555818)
\curveto(667.93321452,298.70774622)(675.27140317,306.04599453)(684.32351762,306.04599453)
\curveto(693.37563206,306.04599453)(700.71382071,298.70774622)(700.71382071,289.65555818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(684.80409764,284.24073802)
\lineto(684.80409764,287.0662134)
\lineto(679.68443285,287.0662134)
\lineto(679.68443285,288.39442832)
\lineto(685.06974063,296.04172635)
\lineto(686.25305937,296.04172635)
\lineto(686.25305937,288.39442832)
\lineto(687.84691728,288.39442832)
\lineto(687.84691728,287.0662134)
\lineto(686.25305937,287.0662134)
\lineto(686.25305937,284.24073802)
\closepath
\moveto(684.80409764,288.39442832)
\lineto(684.80409764,293.71533779)
\lineto(681.10924522,288.39442832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(810.00446071,289.46122818)
\curveto(810.00446071,280.40904014)(802.66627206,273.07079184)(793.61415762,273.07079184)
\curveto(784.56204317,273.07079184)(777.22385452,280.40904014)(777.22385452,289.46122818)
\curveto(777.22385452,298.51341622)(784.56204317,305.85166453)(793.61415762,305.85166453)
\curveto(802.66627206,305.85166453)(810.00446071,298.51341622)(810.00446071,289.46122818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(794.09473764,284.04640802)
\lineto(794.09473764,286.8718834)
\lineto(788.97507285,286.8718834)
\lineto(788.97507285,288.20009832)
\lineto(794.36038063,295.84739635)
\lineto(795.54369937,295.84739635)
\lineto(795.54369937,288.20009832)
\lineto(797.13755728,288.20009832)
\lineto(797.13755728,286.8718834)
\lineto(795.54369937,286.8718834)
\lineto(795.54369937,284.04640802)
\closepath
\moveto(794.09473764,288.20009832)
\lineto(794.09473764,293.52100779)
\lineto(790.39988522,288.20009832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(846.20603071,289.02398818)
\curveto(846.20603071,279.97180014)(838.86784206,272.63355184)(829.81572762,272.63355184)
\curveto(820.76361317,272.63355184)(813.42542452,279.97180014)(813.42542452,289.02398818)
\curveto(813.42542452,298.07617622)(820.76361317,305.41442453)(829.81572762,305.41442453)
\curveto(838.86784206,305.41442453)(846.20603071,298.07617622)(846.20603071,289.02398818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(830.29630764,283.60916802)
\lineto(830.29630764,286.4346434)
\lineto(825.17664285,286.4346434)
\lineto(825.17664285,287.76285832)
\lineto(830.56195063,295.41015635)
\lineto(831.74526937,295.41015635)
\lineto(831.74526937,287.76285832)
\lineto(833.33912728,287.76285832)
\lineto(833.33912728,286.4346434)
\lineto(831.74526937,286.4346434)
\lineto(831.74526937,283.60916802)
\closepath
\moveto(830.29630764,287.76285832)
\lineto(830.29630764,293.08376779)
\lineto(826.60145522,287.76285832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(912.18458071,289.67985818)
\curveto(912.18458071,280.62767014)(904.84639206,273.28942184)(895.79427762,273.28942184)
\curveto(886.74216317,273.28942184)(879.40397452,280.62767014)(879.40397452,289.67985818)
\curveto(879.40397452,298.73204622)(886.74216317,306.07029453)(895.79427762,306.07029453)
\curveto(904.84639206,306.07029453)(912.18458071,298.73204622)(912.18458071,289.67985818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(896.27485764,284.26504802)
\lineto(896.27485764,287.0905234)
\lineto(891.15519285,287.0905234)
\lineto(891.15519285,288.41873832)
\lineto(896.54050063,296.06603635)
\lineto(897.72381937,296.06603635)
\lineto(897.72381937,288.41873832)
\lineto(899.31767728,288.41873832)
\lineto(899.31767728,287.0905234)
\lineto(897.72381937,287.0905234)
\lineto(897.72381937,284.26504802)
\closepath
\moveto(896.27485764,288.41873832)
\lineto(896.27485764,293.73964779)
\lineto(892.58000522,288.41873832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25174645,linecolor=curcolor]
{
\newpath
\moveto(948.38616071,289.24260818)
\curveto(948.38616071,280.19042014)(941.04797206,272.85217184)(931.99585762,272.85217184)
\curveto(922.94374317,272.85217184)(915.60555452,280.19042014)(915.60555452,289.24260818)
\curveto(915.60555452,298.29479622)(922.94374317,305.63304453)(931.99585762,305.63304453)
\curveto(941.04797206,305.63304453)(948.38616071,298.29479622)(948.38616071,289.24260818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(932.47643764,283.82779802)
\lineto(932.47643764,286.6532734)
\lineto(927.35677285,286.6532734)
\lineto(927.35677285,287.98148832)
\lineto(932.74208063,295.62878635)
\lineto(933.92539937,295.62878635)
\lineto(933.92539937,287.98148832)
\lineto(935.51925728,287.98148832)
\lineto(935.51925728,286.6532734)
\lineto(933.92539937,286.6532734)
\lineto(933.92539937,283.82779802)
\closepath
\moveto(932.47643764,287.98148832)
\lineto(932.47643764,293.30239779)
\lineto(928.78158522,287.98148832)
\closepath
}
}

\rput(315,102.3190531){$p_2$}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(297.76766466,102.3190531)
%\lineto(297.76766466,119.21210695)
%\lineto(299.65361485,119.21210695)
%\lineto(299.65361485,117.62514886)
%\curveto(300.09826589,118.24612121)(300.6004188,118.71185845)(301.16007507,119.02236196)
%\curveto(301.71972145,119.33284143)(302.39820285,119.48808717)(303.19552131,119.48809966)
%\curveto(304.23815242,119.48808717)(305.1581272,119.21976119)(305.95544842,118.68312092)
%\curveto(306.75275016,118.14645728)(307.354567,117.3893947)(307.76090074,116.4119309)
%\curveto(308.16721139,115.43444828)(308.37037248,114.36306098)(308.37038464,113.19776579)
%\curveto(308.37037248,111.94812718)(308.14612863,110.82307468)(307.69765241,109.82260493)
%\curveto(307.24915322,108.82212953)(306.59750441,108.05548388)(305.74270404,107.52266567)
%\curveto(304.88788461,106.98984642)(303.98899258,106.72343706)(303.04602526,106.72343678)
%\curveto(302.35603734,106.72343706)(301.73697098,106.86909973)(301.18882431,107.16042524)
%\curveto(300.64066769,107.45175043)(300.19026337,107.81974034)(299.83760999,108.26439608)
%\lineto(299.83760999,102.3190531)
%\closepath
%\moveto(299.64211516,113.03677004)
%\curveto(299.64211173,111.46514042)(299.96026968,110.30367225)(300.59658995,109.55236207)
%\curveto(301.23290146,108.80104677)(302.00338034,108.4253904)(302.9080289,108.42539183)
%\curveto(303.82799699,108.4253904)(304.6157254,108.81446307)(305.27121649,109.592611)
%\curveto(305.92668947,110.37075375)(306.25443048,111.57630404)(306.25444052,113.20926549)
%\curveto(306.25443048,114.76554995)(305.93435592,115.93085134)(305.29421588,116.70517316)
%\curveto(304.65405768,117.47947556)(303.88932865,117.86663162)(303.00002647,117.86664248)
%\curveto(302.11837719,117.86663162)(301.33831524,117.45455958)(300.65983828,116.63042513)
%\curveto(299.98135243,115.80627143)(299.64211173,114.60838759)(299.64211516,113.03677004)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(317.62419024,103.68176711)
%\lineto(317.62419024,102.28915389)
%\lineto(309.82394625,102.28915389)
%\curveto(309.81321271,102.63797766)(309.86956117,102.97338514)(309.99299179,103.29537732)
%\curveto(310.19155234,103.82666175)(310.50951863,104.34989741)(310.94689159,104.86508586)
%\curveto(311.38426132,105.38026916)(312.016169,105.97595283)(312.84261653,106.65213866)
%\curveto(314.12521119,107.70397214)(314.9919041,108.5371243)(315.44269786,109.15159765)
%\curveto(315.89347938,109.76605728)(316.11887321,110.34698302)(316.11888,110.89437662)
%\curveto(316.11887321,111.46858561)(315.91360383,111.952914)(315.50307126,112.34736325)
%\curveto(315.09252634,112.74179238)(314.55721601,112.93901197)(313.89713868,112.93902262)
%\curveto(313.19948656,112.93901197)(312.64136853,112.72971771)(312.2227829,112.31113921)
%\curveto(311.80419147,111.89254066)(311.59221395,111.31295655)(311.58684969,110.57238513)
%\lineto(310.09763902,110.72533109)
%\curveto(310.19960212,111.8361922)(310.58330827,112.68276066)(311.24875862,113.26503901)
%\curveto(311.91420512,113.84729541)(312.80773063,114.1384291)(313.92933783,114.13844095)
%\curveto(315.06166885,114.1384291)(315.95787762,113.8244877)(316.61796682,113.19661582)
%\curveto(317.27804143,112.56872212)(317.60808239,111.79057679)(317.60809067,110.86217747)
%\curveto(317.60808239,110.38991518)(317.51148503,109.92571124)(317.31829832,109.46956425)
%\curveto(317.12509562,109.01340291)(316.80444608,108.53309941)(316.35634873,108.02865231)
%\curveto(315.90823731,107.52419373)(315.16363272,106.83191271)(314.12253272,105.95180716)
%\curveto(313.25315176,105.22195684)(312.69503372,104.7268954)(312.44817694,104.46662138)
%\curveto(312.20131392,104.20634301)(311.99738618,103.94472518)(311.8363931,103.68176711)
%\closepath
%}
%}

\rput(165,166.2008431){$p_1$}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(153.27264566,166.2008431)
%\lineto(153.27264566,183.09389695)
%\lineto(155.15859585,183.09389695)
%\lineto(155.15859585,181.50693886)
%\curveto(155.60324689,182.12791121)(156.1053998,182.59364845)(156.66505607,182.90415196)
%\curveto(157.22470245,183.21463143)(157.90318385,183.36987717)(158.70050231,183.36988966)
%\curveto(159.74313342,183.36987717)(160.6631082,183.10155119)(161.46042942,182.56491092)
%\curveto(162.25773116,182.02824728)(162.859548,181.2711847)(163.26588174,180.2937209)
%\curveto(163.67219239,179.31623828)(163.87535348,178.24485098)(163.87536564,177.07955579)
%\curveto(163.87535348,175.82991718)(163.65110963,174.70486468)(163.20263341,173.70439493)
%\curveto(162.75413422,172.70391953)(162.10248541,171.93727388)(161.24768504,171.40445567)
%\curveto(160.39286561,170.87163642)(159.49397358,170.60522706)(158.55100626,170.60522678)
%\curveto(157.86101834,170.60522706)(157.24195198,170.75088973)(156.69380531,171.04221524)
%\curveto(156.14564869,171.33354043)(155.69524437,171.70153034)(155.34259099,172.14618608)
%\lineto(155.34259099,166.2008431)
%\closepath
%\moveto(155.14709616,176.91856004)
%\curveto(155.14709273,175.34693042)(155.46525068,174.18546225)(156.10157095,173.43415207)
%\curveto(156.73788246,172.68283677)(157.50836134,172.3071804)(158.4130099,172.30718183)
%\curveto(159.33297799,172.3071804)(160.1207064,172.69625307)(160.77619749,173.474401)
%\curveto(161.43167047,174.25254375)(161.75941148,175.45809404)(161.75942152,177.09105549)
%\curveto(161.75941148,178.64733995)(161.43933692,179.81264134)(160.79919688,180.58696316)
%\curveto(160.15903868,181.36126556)(159.39430965,181.74842162)(158.50500747,181.74843248)
%\curveto(157.62335819,181.74842162)(156.84329624,181.33634958)(156.16481928,180.51221513)
%\curveto(155.48633343,179.68806143)(155.14709273,178.49017759)(155.14709616,176.91856004)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(165.52212215,169.28621162)
%\lineto(166.97108388,169.47940651)
%\curveto(167.13744385,168.65832571)(167.42052775,168.06666693)(167.82033645,167.70442839)
%\curveto(168.22013917,167.34218679)(168.70715082,167.16106675)(169.28137287,167.16106774)
%\curveto(169.9629164,167.16106675)(170.53847562,167.39719361)(171.00805226,167.86944903)
%\curveto(171.47761655,168.34170106)(171.71240178,168.92665169)(171.71240866,169.62430269)
%\curveto(171.71240178,170.28974766)(171.49505774,170.83847429)(171.06037588,171.27048421)
%\curveto(170.62568157,171.70248394)(170.07293005,171.91848635)(169.40211968,171.9184921)
%\curveto(169.12842261,171.91848635)(168.78764861,171.86482115)(168.37979668,171.75749635)
%\lineto(168.54079242,173.02936276)
%\curveto(168.63738607,173.01862286)(168.7152006,173.01325634)(168.77423626,173.01326318)
%\curveto(169.39138207,173.01325634)(169.94681684,173.17425193)(170.44054225,173.49625043)
%\curveto(170.93425644,173.81823428)(171.18111634,174.31463734)(171.18112269,174.9854611)
%\curveto(171.18111634,175.51673772)(171.00133794,175.95679232)(170.64178694,176.30562623)
%\curveto(170.28222431,176.65443987)(169.81802037,176.82885175)(169.24917372,176.82886241)
%\curveto(168.68568474,176.82885175)(168.21611428,176.65175661)(167.84046092,176.29757644)
%\curveto(167.46480154,175.94337602)(167.22330816,175.41209059)(167.11598005,174.70371854)
%\lineto(165.66701832,174.96131173)
%\curveto(165.84411263,175.93264299)(166.2466016,176.68529736)(166.87448643,177.2192771)
%\curveto(167.50236718,177.75323475)(168.28319577,178.0202191)(169.21697457,178.02023095)
%\curveto(169.86095253,178.0202191)(170.45395294,177.88203122)(170.99597758,177.6056669)
%\curveto(171.53798989,177.3292797)(171.95255353,176.9522817)(172.23966974,176.47467177)
%\curveto(172.52677112,175.99704122)(172.67032552,175.48990512)(172.67033336,174.95326195)
%\curveto(172.67032552,174.44343381)(172.53347927,173.97922986)(172.2597942,173.56064873)
%\curveto(171.98609428,173.14205281)(171.58092205,172.8093286)(171.04427631,172.56247509)
%\curveto(171.74191764,172.40147311)(172.28393611,172.06740727)(172.67033336,171.56027656)
%\curveto(173.05671493,171.05313507)(173.24990963,170.41854413)(173.24991805,169.65650184)
%\curveto(173.24990963,168.62612659)(172.87425327,167.75272553)(172.12294782,167.03629604)
%\curveto(171.37162779,166.31986481)(170.42175382,165.96164963)(169.27332308,165.96164942)
%\curveto(168.23758036,165.96164963)(167.3775956,166.2702245)(166.69336622,166.88737497)
%\curveto(166.00913311,167.504524)(165.61871881,168.30413542)(165.52212215,169.28621162)
%\closepath
%}
%}

\rput(95,219.5543831){$p_0$}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(79.19920466,219.5543831)
%\lineto(79.19920466,236.44743695)
%\lineto(81.08515485,236.44743695)
%\lineto(81.08515485,234.86047886)
%\curveto(81.52980589,235.48145121)(82.0319588,235.94718845)(82.59161507,236.25769196)
%\curveto(83.15126145,236.56817143)(83.82974285,236.72341717)(84.62706131,236.72342966)
%\curveto(85.66969242,236.72341717)(86.5896672,236.45509119)(87.38698842,235.91845092)
%\curveto(88.18429016,235.38178728)(88.786107,234.6247247)(89.19244074,233.6472609)
%\curveto(89.59875139,232.66977828)(89.80191248,231.59839098)(89.80192464,230.43309579)
%\curveto(89.80191248,229.18345718)(89.57766863,228.05840468)(89.12919241,227.05793493)
%\curveto(88.68069322,226.05745953)(88.02904441,225.29081388)(87.17424404,224.75799567)
%\curveto(86.31942461,224.22517642)(85.42053258,223.95876706)(84.47756526,223.95876678)
%\curveto(83.78757734,223.95876706)(83.16851098,224.10442973)(82.62036431,224.39575524)
%\curveto(82.07220769,224.68708043)(81.62180337,225.05507034)(81.26914999,225.49972608)
%\lineto(81.26914999,219.5543831)
%\closepath
%\moveto(81.07365516,230.27210004)
%\curveto(81.07365173,228.70047042)(81.39180968,227.53900225)(82.02812995,226.78769207)
%\curveto(82.66444146,226.03637677)(83.43492034,225.6607204)(84.3395689,225.66072183)
%\curveto(85.25953699,225.6607204)(86.0472654,226.04979307)(86.70275649,226.827941)
%\curveto(87.35822947,227.60608375)(87.68597048,228.81163404)(87.68598052,230.44459549)
%\curveto(87.68597048,232.00087995)(87.36589592,233.16618134)(86.72575588,233.94050316)
%\curveto(86.08559768,234.71480556)(85.32086865,235.10196162)(84.43156647,235.10197248)
%\curveto(83.54991719,235.10196162)(82.76985524,234.68988958)(82.09137828,233.86575513)
%\curveto(81.41289243,233.04160143)(81.07365173,231.84371759)(81.07365516,230.27210004)
%\closepath
%}
%}
%{
%\newrgbcolor{curcolor}{0 0 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(96.08535869,219.52448389)
%\lineto(96.08535869,222.34995927)
%\lineto(90.9656939,222.34995927)
%\lineto(90.9656939,223.67817419)
%\lineto(96.35100168,231.32547222)
%\lineto(97.53432042,231.32547222)
%\lineto(97.53432042,223.67817419)
%\lineto(99.12817833,223.67817419)
%\lineto(99.12817833,222.34995927)
%\lineto(97.53432042,222.34995927)
%\lineto(97.53432042,219.52448389)
%\closepath
%\moveto(96.08535869,223.67817419)
%\lineto(96.08535869,228.99908366)
%\lineto(92.39050627,223.67817419)
%\closepath
%}
%}


{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.26283264,436.33010864)
\lineto(199.08133984,436.33010864)
\lineto(199.08133984,422.80074692)
\lineto(192.26283264,422.80074692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(192.26283264,436.33010864)
\lineto(199.08133984,436.33010864)
\lineto(199.08133984,422.80074692)
\lineto(192.26283264,422.80074692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.08740234,390.28390503)
\lineto(198.90590954,390.28390503)
\lineto(198.90590954,376.7545433)
\lineto(192.08740234,376.7545433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(192.08740234,390.28390503)
\lineto(198.90590954,390.28390503)
\lineto(198.90590954,376.7545433)
\lineto(192.08740234,376.7545433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.26457214,324.30691528)
\lineto(199.08307934,324.30691528)
\lineto(199.08307934,310.77755356)
\lineto(192.26457214,310.77755356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(192.26457214,324.30691528)
\lineto(199.08307934,324.30691528)
\lineto(199.08307934,310.77755356)
\lineto(192.26457214,310.77755356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.03282166,375.25442505)
\lineto(198.85132885,375.25442505)
\lineto(198.85132885,361.72506332)
\lineto(192.03282166,361.72506332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(192.03282166,375.25442505)
\lineto(198.85132885,375.25442505)
\lineto(198.85132885,361.72506332)
\lineto(192.03282166,361.72506332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(163.29718018,436.74899292)
\lineto(169.55591202,436.74899292)
\lineto(169.55591202,311.57434082)
\lineto(163.29718018,311.57434082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.96466064,436.56396484)
\lineto(169.78316784,436.56396484)
\lineto(169.78316784,423.03460312)
\lineto(162.96466064,423.03460312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(162.96466064,436.56396484)
\lineto(169.78316784,436.56396484)
\lineto(169.78316784,423.03460312)
\lineto(162.96466064,423.03460312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.78779602,390.51776123)
\lineto(169.60630322,390.51776123)
\lineto(169.60630322,376.98839951)
\lineto(162.78779602,376.98839951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(162.78779602,390.51776123)
\lineto(169.60630322,390.51776123)
\lineto(169.60630322,376.98839951)
\lineto(162.78779602,376.98839951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.96640015,324.54077148)
\lineto(169.78490734,324.54077148)
\lineto(169.78490734,311.01140976)
\lineto(162.96640015,311.01140976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(162.96640015,324.54077148)
\lineto(169.78490734,324.54077148)
\lineto(169.78490734,311.01140976)
\lineto(162.96640015,311.01140976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.73464966,375.48828125)
\lineto(169.55315685,375.48828125)
\lineto(169.55315685,361.95891953)
\lineto(162.73464966,361.95891953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(162.73464966,375.48828125)
\lineto(169.55315685,375.48828125)
\lineto(169.55315685,361.95891953)
\lineto(162.73464966,361.95891953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.45666122,436.29544067)
\lineto(52.71539116,436.29544067)
\lineto(52.71539116,311.12078857)
\lineto(46.45666122,311.12078857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(46.45666122,436.29544067)
\lineto(52.71539116,436.29544067)
\lineto(52.71539116,311.12078857)
\lineto(46.45666122,311.12078857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.66407776,436.29544067)
\lineto(81.92280769,436.29544067)
\lineto(81.92280769,311.12078857)
\lineto(75.66407776,311.12078857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(75.66407776,436.29544067)
\lineto(81.92280769,436.29544067)
\lineto(81.92280769,311.12078857)
\lineto(75.66407776,311.12078857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(58.97410965,436.29544067)
\lineto(65.23283958,436.29544067)
\lineto(65.23283958,311.12078857)
\lineto(58.97410965,311.12078857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(88.18154907,436.29544067)
\lineto(94.44027901,436.29544067)
\lineto(94.44027901,311.12078857)
\lineto(88.18154907,311.12078857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.84902954,436.1104126)
\lineto(94.66753531,436.1104126)
\lineto(94.66753531,422.58105087)
\lineto(87.84902954,422.58105087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(87.84902954,436.1104126)
\lineto(94.66753531,436.1104126)
\lineto(94.66753531,422.58105087)
\lineto(87.84902954,422.58105087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.67359924,390.0642395)
\lineto(94.49210501,390.0642395)
\lineto(94.49210501,376.53487778)
\lineto(87.67359924,376.53487778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(87.67359924,390.0642395)
\lineto(94.49210501,390.0642395)
\lineto(94.49210501,376.53487778)
\lineto(87.67359924,376.53487778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.85076904,324.08721924)
\lineto(94.66927481,324.08721924)
\lineto(94.66927481,310.55785751)
\lineto(87.85076904,310.55785751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(87.85076904,324.08721924)
\lineto(94.66927481,324.08721924)
\lineto(94.66927481,310.55785751)
\lineto(87.85076904,310.55785751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.61901855,375.03475952)
\lineto(94.43752432,375.03475952)
\lineto(94.43752432,361.5053978)
\lineto(87.61901855,361.5053978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(87.61901855,375.03475952)
\lineto(94.43752432,375.03475952)
\lineto(94.43752432,361.5053978)
\lineto(87.61901855,361.5053978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(58.88339615,436.52929688)
\lineto(65.14212608,436.52929688)
\lineto(65.14212608,311.35464478)
\lineto(58.88339615,311.35464478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.55087662,436.3442688)
\lineto(65.36938238,436.3442688)
\lineto(65.36938238,422.81490707)
\lineto(58.55087662,422.81490707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(58.55087662,436.3442688)
\lineto(65.36938238,436.3442688)
\lineto(65.36938238,422.81490707)
\lineto(58.55087662,422.81490707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.37401199,390.2980957)
\lineto(65.19251776,390.2980957)
\lineto(65.19251776,376.76873398)
\lineto(58.37401199,376.76873398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(58.37401199,390.2980957)
\lineto(65.19251776,390.2980957)
\lineto(65.19251776,376.76873398)
\lineto(58.37401199,376.76873398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.55261612,324.32107544)
\lineto(65.37112188,324.32107544)
\lineto(65.37112188,310.79171371)
\lineto(58.55261612,310.79171371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(58.55261612,324.32107544)
\lineto(65.37112188,324.32107544)
\lineto(65.37112188,310.79171371)
\lineto(58.55261612,310.79171371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.32086563,375.26861572)
\lineto(65.1393714,375.26861572)
\lineto(65.1393714,361.739254)
\lineto(58.32086563,361.739254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(58.32086563,375.26861572)
\lineto(65.1393714,375.26861572)
\lineto(65.1393714,361.739254)
\lineto(58.32086563,361.739254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.99563599,436.43365479)
\lineto(303.25436783,436.43365479)
\lineto(303.25436783,311.25900269)
\lineto(296.99563599,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(296.99563599,436.43365479)
\lineto(303.25436783,436.43365479)
\lineto(303.25436783,311.25900269)
\lineto(296.99563599,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.20306396,436.43365479)
\lineto(332.46179581,436.43365479)
\lineto(332.46179581,311.25900269)
\lineto(326.20306396,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(326.20306396,436.43365479)
\lineto(332.46179581,436.43365479)
\lineto(332.46179581,311.25900269)
\lineto(326.20306396,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.30786133,436.43365479)
\lineto(407.56659317,436.43365479)
\lineto(407.56659317,311.25900269)
\lineto(401.30786133,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(401.30786133,436.43365479)
\lineto(407.56659317,436.43365479)
\lineto(407.56659317,311.25900269)
\lineto(401.30786133,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.51528931,436.43365479)
\lineto(436.77402115,436.43365479)
\lineto(436.77402115,311.25900269)
\lineto(430.51528931,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(430.51528931,436.43365479)
\lineto(436.77402115,436.43365479)
\lineto(436.77402115,311.25900269)
\lineto(430.51528931,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(309.51312256,436.43365479)
\lineto(315.7718544,436.43365479)
\lineto(315.7718544,311.25900269)
\lineto(309.51312256,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(338.72052002,436.43365479)
\lineto(344.97925186,436.43365479)
\lineto(344.97925186,311.25900269)
\lineto(338.72052002,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(413.82528687,436.43365479)
\lineto(420.08401871,436.43365479)
\lineto(420.08401871,311.25900269)
\lineto(413.82528687,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(443.03277588,436.43365479)
\lineto(449.29150772,436.43365479)
\lineto(449.29150772,311.25900269)
\lineto(443.03277588,311.25900269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.70025635,436.24862671)
\lineto(449.51876354,436.24862671)
\lineto(449.51876354,422.71926498)
\lineto(442.70025635,422.71926498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(442.70025635,436.24862671)
\lineto(449.51876354,436.24862671)
\lineto(449.51876354,422.71926498)
\lineto(442.70025635,422.71926498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.52481079,390.2024231)
\lineto(449.34331799,390.2024231)
\lineto(449.34331799,376.67306137)
\lineto(442.52481079,376.67306137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(442.52481079,390.2024231)
\lineto(449.34331799,390.2024231)
\lineto(449.34331799,376.67306137)
\lineto(442.52481079,376.67306137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.70199585,324.22543335)
\lineto(449.52050304,324.22543335)
\lineto(449.52050304,310.69607162)
\lineto(442.70199585,310.69607162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(442.70199585,324.22543335)
\lineto(449.52050304,324.22543335)
\lineto(449.52050304,310.69607162)
\lineto(442.70199585,310.69607162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.47024536,375.17294312)
\lineto(449.28875256,375.17294312)
\lineto(449.28875256,361.64358139)
\lineto(442.47024536,361.64358139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(442.47024536,375.17294312)
\lineto(449.28875256,375.17294312)
\lineto(449.28875256,361.64358139)
\lineto(442.47024536,361.64358139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(413.73458862,436.66751099)
\lineto(419.99332047,436.66751099)
\lineto(419.99332047,311.49285889)
\lineto(413.73458862,311.49285889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.40206909,436.48248291)
\lineto(420.22057629,436.48248291)
\lineto(420.22057629,422.95312119)
\lineto(413.40206909,422.95312119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(413.40206909,436.48248291)
\lineto(420.22057629,436.48248291)
\lineto(420.22057629,422.95312119)
\lineto(413.40206909,422.95312119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.22521973,390.4362793)
\lineto(420.04372692,390.4362793)
\lineto(420.04372692,376.90691757)
\lineto(413.22521973,376.90691757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(413.22521973,390.4362793)
\lineto(420.04372692,390.4362793)
\lineto(420.04372692,376.90691757)
\lineto(413.22521973,376.90691757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.40380859,324.45928955)
\lineto(420.22231579,324.45928955)
\lineto(420.22231579,310.92992783)
\lineto(413.40380859,310.92992783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(413.40380859,324.45928955)
\lineto(420.22231579,324.45928955)
\lineto(420.22231579,310.92992783)
\lineto(413.40380859,310.92992783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.17205811,375.40679932)
\lineto(419.9905653,375.40679932)
\lineto(419.9905653,361.87743759)
\lineto(413.17205811,361.87743759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062685,linecolor=curcolor]
{
\newpath
\moveto(413.17205811,375.40679932)
\lineto(419.9905653,375.40679932)
\lineto(419.9905653,361.87743759)
\lineto(413.17205811,361.87743759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.89407349,436.21395874)
\lineto(303.15280342,436.21395874)
\lineto(303.15280342,311.03930664)
\lineto(296.89407349,311.03930664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(296.89407349,436.21395874)
\lineto(303.15280342,436.21395874)
\lineto(303.15280342,311.03930664)
\lineto(296.89407349,311.03930664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.10150146,436.21395874)
\lineto(332.3602314,436.21395874)
\lineto(332.3602314,311.03930664)
\lineto(326.10150146,311.03930664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(326.10150146,436.21395874)
\lineto(332.3602314,436.21395874)
\lineto(332.3602314,311.03930664)
\lineto(326.10150146,311.03930664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(309.41152954,436.21395874)
\lineto(315.67025948,436.21395874)
\lineto(315.67025948,311.03930664)
\lineto(309.41152954,311.03930664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(338.61895752,436.21395874)
\lineto(344.87768745,436.21395874)
\lineto(344.87768745,311.03930664)
\lineto(338.61895752,311.03930664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.28643799,436.02893066)
\lineto(345.10494375,436.02893066)
\lineto(345.10494375,422.49956894)
\lineto(338.28643799,422.49956894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(338.28643799,436.02893066)
\lineto(345.10494375,436.02893066)
\lineto(345.10494375,422.49956894)
\lineto(338.28643799,422.49956894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.11102295,389.98275757)
\lineto(344.92952871,389.98275757)
\lineto(344.92952871,376.45339584)
\lineto(338.11102295,376.45339584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(338.11102295,389.98275757)
\lineto(344.92952871,389.98275757)
\lineto(344.92952871,376.45339584)
\lineto(338.11102295,376.45339584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.28817749,324.0057373)
\lineto(345.10668325,324.0057373)
\lineto(345.10668325,310.47637558)
\lineto(338.28817749,310.47637558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(338.28817749,324.0057373)
\lineto(345.10668325,324.0057373)
\lineto(345.10668325,310.47637558)
\lineto(338.28817749,310.47637558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.056427,374.95327759)
\lineto(344.87493277,374.95327759)
\lineto(344.87493277,361.42391586)
\lineto(338.056427,361.42391586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(338.056427,374.95327759)
\lineto(344.87493277,374.95327759)
\lineto(344.87493277,361.42391586)
\lineto(338.056427,361.42391586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(309.32080078,436.44781494)
\lineto(315.57953072,436.44781494)
\lineto(315.57953072,311.27316284)
\lineto(309.32080078,311.27316284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.98828125,436.26278687)
\lineto(315.80678701,436.26278687)
\lineto(315.80678701,422.73342514)
\lineto(308.98828125,422.73342514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(308.98828125,436.26278687)
\lineto(315.80678701,436.26278687)
\lineto(315.80678701,422.73342514)
\lineto(308.98828125,422.73342514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.81143188,390.21661377)
\lineto(315.62993765,390.21661377)
\lineto(315.62993765,376.68725204)
\lineto(308.81143188,376.68725204)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(308.81143188,390.21661377)
\lineto(315.62993765,390.21661377)
\lineto(315.62993765,376.68725204)
\lineto(308.81143188,376.68725204)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.99002075,324.23959351)
\lineto(315.80852652,324.23959351)
\lineto(315.80852652,310.71023178)
\lineto(308.99002075,310.71023178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(308.99002075,324.23959351)
\lineto(315.80852652,324.23959351)
\lineto(315.80852652,310.71023178)
\lineto(308.99002075,310.71023178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.75827026,375.18713379)
\lineto(315.57677603,375.18713379)
\lineto(315.57677603,361.65777206)
\lineto(308.75827026,361.65777206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(308.75827026,375.18713379)
\lineto(315.57677603,375.18713379)
\lineto(315.57677603,361.65777206)
\lineto(308.75827026,361.65777206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(526.26177979,436.6958313)
\lineto(532.52051163,436.6958313)
\lineto(532.52051163,311.5211792)
\lineto(526.26177979,311.5211792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(555.46917725,436.6958313)
\lineto(561.72790909,436.6958313)
\lineto(561.72790909,311.5211792)
\lineto(555.46917725,311.5211792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(538.77923584,436.6958313)
\lineto(545.03796768,436.6958313)
\lineto(545.03796768,311.5211792)
\lineto(538.77923584,311.5211792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(643.09143066,436.6958313)
\lineto(649.35016251,436.6958313)
\lineto(649.35016251,311.5211792)
\lineto(643.09143066,311.5211792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(789.128479,436.6958313)
\lineto(795.38721085,436.6958313)
\lineto(795.38721085,311.5211792)
\lineto(789.128479,311.5211792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(818.33587646,436.6958313)
\lineto(824.59460831,436.6958313)
\lineto(824.59460831,311.5211792)
\lineto(818.33587646,311.5211792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(893.44073486,436.6958313)
\lineto(899.69946671,436.6958313)
\lineto(899.69946671,311.5211792)
\lineto(893.44073486,311.5211792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(922.64819336,436.6958313)
\lineto(928.9069252,436.6958313)
\lineto(928.9069252,311.5211792)
\lineto(922.64819336,311.5211792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(538.6776123,436.47613525)
\lineto(544.93634224,436.47613525)
\lineto(544.93634224,311.30148315)
\lineto(538.6776123,311.30148315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(538.58691406,436.70999146)
\lineto(544.845644,436.70999146)
\lineto(544.845644,311.53533936)
\lineto(538.58691406,311.53533936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.48468018,422.14926147)
\lineto(545.30318594,422.14926147)
\lineto(545.30318594,408.61989975)
\lineto(538.48468018,408.61989975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(538.48468018,422.14926147)
\lineto(545.30318594,422.14926147)
\lineto(545.30318594,408.61989975)
\lineto(538.48468018,408.61989975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.66339111,352.18939209)
\lineto(545.48189688,352.18939209)
\lineto(545.48189688,338.66003036)
\lineto(538.66339111,338.66003036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(538.66339111,352.18939209)
\lineto(545.48189688,352.18939209)
\lineto(545.48189688,338.66003036)
\lineto(538.66339111,338.66003036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.22802734,408.63375854)
\lineto(545.04653311,408.63375854)
\lineto(545.04653311,395.10439682)
\lineto(538.22802734,395.10439682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(538.22802734,408.63375854)
\lineto(545.04653311,408.63375854)
\lineto(545.04653311,395.10439682)
\lineto(538.22802734,395.10439682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(789.21661377,436.61434937)
\lineto(795.47534561,436.61434937)
\lineto(795.47534561,311.43969727)
\lineto(789.21661377,311.43969727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(818.42401123,436.61434937)
\lineto(824.68274307,436.61434937)
\lineto(824.68274307,311.43969727)
\lineto(818.42401123,311.43969727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(893.52880859,436.61434937)
\lineto(899.78754044,436.61434937)
\lineto(899.78754044,311.43969727)
\lineto(893.52880859,311.43969727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(789.11505127,436.39465332)
\lineto(795.3737812,436.39465332)
\lineto(795.3737812,311.22000122)
\lineto(789.11505127,311.22000122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.53533936,339.21981812)
\lineto(545.35384512,339.21981812)
\lineto(545.35384512,325.69045639)
\lineto(538.53533936,325.69045639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(538.53533936,339.21981812)
\lineto(545.35384512,339.21981812)
\lineto(545.35384512,325.69045639)
\lineto(538.53533936,325.69045639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(568.02496338,436.63583374)
\lineto(574.28369522,436.63583374)
\lineto(574.28369522,311.46118164)
\lineto(568.02496338,311.46118164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(567.89233398,436.81652832)
\lineto(574.15106583,436.81652832)
\lineto(574.15106583,311.64187622)
\lineto(567.89233398,311.64187622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(567.79071045,436.59683228)
\lineto(574.04944038,436.59683228)
\lineto(574.04944038,311.42218018)
\lineto(567.79071045,311.42218018)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.59777832,422.2699585)
\lineto(574.41628408,422.2699585)
\lineto(574.41628408,408.74059677)
\lineto(567.59777832,408.74059677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(567.59777832,422.2699585)
\lineto(574.41628408,422.2699585)
\lineto(574.41628408,408.74059677)
\lineto(567.59777832,408.74059677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.77648926,352.31008911)
\lineto(574.59499502,352.31008911)
\lineto(574.59499502,338.78072739)
\lineto(567.77648926,338.78072739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(567.77648926,352.31008911)
\lineto(574.59499502,352.31008911)
\lineto(574.59499502,338.78072739)
\lineto(567.77648926,338.78072739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.34112549,408.75445557)
\lineto(574.15963125,408.75445557)
\lineto(574.15963125,395.22509384)
\lineto(567.34112549,395.22509384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(567.34112549,408.75445557)
\lineto(574.15963125,408.75445557)
\lineto(574.15963125,395.22509384)
\lineto(567.34112549,395.22509384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.6484375,339.34051514)
\lineto(574.46694326,339.34051514)
\lineto(574.46694326,325.81115341)
\lineto(567.6484375,325.81115341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(567.6484375,339.34051514)
\lineto(574.46694326,339.34051514)
\lineto(574.46694326,325.81115341)
\lineto(567.6484375,325.81115341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(630.58294678,436.41616821)
\lineto(636.84167862,436.41616821)
\lineto(636.84167862,311.24151611)
\lineto(630.58294678,311.24151611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(659.79040527,436.41616821)
\lineto(666.04913712,436.41616821)
\lineto(666.04913712,311.24151611)
\lineto(659.79040527,311.24151611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(643.10046387,436.41616821)
\lineto(649.35919571,436.41616821)
\lineto(649.35919571,311.24151611)
\lineto(643.10046387,311.24151611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(672.30780029,436.41616821)
\lineto(678.56653214,436.41616821)
\lineto(678.56653214,311.24151611)
\lineto(672.30780029,311.24151611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(630.45037842,436.59686279)
\lineto(636.70911026,436.59686279)
\lineto(636.70911026,311.42221069)
\lineto(630.45037842,311.42221069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(659.65777588,436.59686279)
\lineto(665.91650772,436.59686279)
\lineto(665.91650772,311.42221069)
\lineto(659.65777588,311.42221069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(642.96783447,436.59686279)
\lineto(649.22656631,436.59686279)
\lineto(649.22656631,311.42221069)
\lineto(642.96783447,311.42221069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(642.86621094,436.37716675)
\lineto(649.12494087,436.37716675)
\lineto(649.12494087,311.20251465)
\lineto(642.86621094,311.20251465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(642.7755127,436.61102295)
\lineto(649.03424263,436.61102295)
\lineto(649.03424263,311.43637085)
\lineto(642.7755127,311.43637085)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.67327881,422.05029297)
\lineto(649.49178457,422.05029297)
\lineto(649.49178457,408.52093124)
\lineto(642.67327881,408.52093124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(642.67327881,422.05029297)
\lineto(649.49178457,422.05029297)
\lineto(649.49178457,408.52093124)
\lineto(642.67327881,408.52093124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.85198975,352.09042358)
\lineto(649.67049551,352.09042358)
\lineto(649.67049551,338.56106186)
\lineto(642.85198975,338.56106186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(642.85198975,352.09042358)
\lineto(649.67049551,352.09042358)
\lineto(649.67049551,338.56106186)
\lineto(642.85198975,338.56106186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.41662598,408.53479004)
\lineto(649.23513174,408.53479004)
\lineto(649.23513174,395.00542831)
\lineto(642.41662598,395.00542831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(642.41662598,408.53479004)
\lineto(649.23513174,408.53479004)
\lineto(649.23513174,395.00542831)
\lineto(642.41662598,395.00542831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.72393799,339.12084961)
\lineto(649.54244375,339.12084961)
\lineto(649.54244375,325.59148788)
\lineto(642.72393799,325.59148788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(642.72393799,339.12084961)
\lineto(649.54244375,339.12084961)
\lineto(649.54244375,325.59148788)
\lineto(642.72393799,325.59148788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(672.21356201,436.53686523)
\lineto(678.47229385,436.53686523)
\lineto(678.47229385,311.36221313)
\lineto(672.21356201,311.36221313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(672.08093262,436.71755981)
\lineto(678.33966446,436.71755981)
\lineto(678.33966446,311.54290771)
\lineto(672.08093262,311.54290771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(671.97930908,436.49786377)
\lineto(678.23803902,436.49786377)
\lineto(678.23803902,311.32321167)
\lineto(671.97930908,311.32321167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.78637695,422.17098999)
\lineto(678.60488272,422.17098999)
\lineto(678.60488272,408.64162827)
\lineto(671.78637695,408.64162827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(671.78637695,422.17098999)
\lineto(678.60488272,422.17098999)
\lineto(678.60488272,408.64162827)
\lineto(671.78637695,408.64162827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.96508789,352.21112061)
\lineto(678.78359365,352.21112061)
\lineto(678.78359365,338.68175888)
\lineto(671.96508789,338.68175888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(671.96508789,352.21112061)
\lineto(678.78359365,352.21112061)
\lineto(678.78359365,338.68175888)
\lineto(671.96508789,338.68175888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.52972412,408.65548706)
\lineto(678.34822989,408.65548706)
\lineto(678.34822989,395.12612534)
\lineto(671.52972412,395.12612534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(671.52972412,408.65548706)
\lineto(678.34822989,408.65548706)
\lineto(678.34822989,395.12612534)
\lineto(671.52972412,395.12612534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.83703613,339.24154663)
\lineto(678.6555419,339.24154663)
\lineto(678.6555419,325.71218491)
\lineto(671.83703613,325.71218491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(671.83703613,339.24154663)
\lineto(678.6555419,339.24154663)
\lineto(678.6555419,325.71218491)
\lineto(671.83703613,325.71218491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(776.81884766,436.46551514)
\lineto(783.0775795,436.46551514)
\lineto(783.0775795,311.29086304)
\lineto(776.81884766,311.29086304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(806.02630615,436.46551514)
\lineto(812.28503799,436.46551514)
\lineto(812.28503799,311.29086304)
\lineto(806.02630615,311.29086304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(881.13104248,436.46551514)
\lineto(887.38977432,436.46551514)
\lineto(887.38977432,311.29086304)
\lineto(881.13104248,311.29086304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(910.33850098,436.46551514)
\lineto(916.59723282,436.46551514)
\lineto(916.59723282,311.29086304)
\lineto(910.33850098,311.29086304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(789.33636475,436.46551514)
\lineto(795.59509659,436.46551514)
\lineto(795.59509659,311.29086304)
\lineto(789.33636475,311.29086304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(818.54370117,436.46551514)
\lineto(824.80243301,436.46551514)
\lineto(824.80243301,311.29086304)
\lineto(818.54370117,311.29086304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(893.6484375,436.46551514)
\lineto(899.90716934,436.46551514)
\lineto(899.90716934,311.29086304)
\lineto(893.6484375,311.29086304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(922.855896,436.46551514)
\lineto(929.11462784,436.46551514)
\lineto(929.11462784,311.29086304)
\lineto(922.855896,311.29086304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(776.6862793,436.64620972)
\lineto(782.94501114,436.64620972)
\lineto(782.94501114,311.47155762)
\lineto(776.6862793,311.47155762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(805.89367676,436.64620972)
\lineto(812.1524086,436.64620972)
\lineto(812.1524086,311.47155762)
\lineto(805.89367676,311.47155762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(789.20373535,436.64620972)
\lineto(795.46246719,436.64620972)
\lineto(795.46246719,311.47155762)
\lineto(789.20373535,311.47155762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(893.51593018,436.64620972)
\lineto(899.77466202,436.64620972)
\lineto(899.77466202,311.47155762)
\lineto(893.51593018,311.47155762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(789.10211182,436.42651367)
\lineto(795.36084175,436.42651367)
\lineto(795.36084175,311.25186157)
\lineto(789.10211182,311.25186157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(789.01141357,436.66036987)
\lineto(795.27014351,436.66036987)
\lineto(795.27014351,311.48571777)
\lineto(789.01141357,311.48571777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(788.90917969,422.09963989)
\lineto(795.72768545,422.09963989)
\lineto(795.72768545,408.57027817)
\lineto(788.90917969,408.57027817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(788.90917969,422.09963989)
\lineto(795.72768545,422.09963989)
\lineto(795.72768545,408.57027817)
\lineto(788.90917969,408.57027817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(789.08789062,352.13977051)
\lineto(795.90639639,352.13977051)
\lineto(795.90639639,338.61040878)
\lineto(789.08789062,338.61040878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(789.08789062,352.13977051)
\lineto(795.90639639,352.13977051)
\lineto(795.90639639,338.61040878)
\lineto(789.08789062,338.61040878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(788.65252686,408.58413696)
\lineto(795.47103262,408.58413696)
\lineto(795.47103262,395.05477524)
\lineto(788.65252686,395.05477524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(788.65252686,408.58413696)
\lineto(795.47103262,408.58413696)
\lineto(795.47103262,395.05477524)
\lineto(788.65252686,395.05477524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(788.95983887,339.17019653)
\lineto(795.77834463,339.17019653)
\lineto(795.77834463,325.64083481)
\lineto(788.95983887,325.64083481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(788.95983887,339.17019653)
\lineto(795.77834463,339.17019653)
\lineto(795.77834463,325.64083481)
\lineto(788.95983887,325.64083481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(818.44946289,436.58621216)
\lineto(824.70819473,436.58621216)
\lineto(824.70819473,311.41156006)
\lineto(818.44946289,311.41156006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(818.3168335,436.76690674)
\lineto(824.57556534,436.76690674)
\lineto(824.57556534,311.59225464)
\lineto(818.3168335,311.59225464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(818.21520996,436.54721069)
\lineto(824.4739399,436.54721069)
\lineto(824.4739399,311.37255859)
\lineto(818.21520996,311.37255859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(818.02227783,422.22033691)
\lineto(824.8407836,422.22033691)
\lineto(824.8407836,408.69097519)
\lineto(818.02227783,408.69097519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(818.02227783,422.22033691)
\lineto(824.8407836,422.22033691)
\lineto(824.8407836,408.69097519)
\lineto(818.02227783,408.69097519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(818.20098877,352.26046753)
\lineto(825.01949453,352.26046753)
\lineto(825.01949453,338.7311058)
\lineto(818.20098877,338.7311058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(818.20098877,352.26046753)
\lineto(825.01949453,352.26046753)
\lineto(825.01949453,338.7311058)
\lineto(818.20098877,338.7311058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(817.765625,408.70483398)
\lineto(824.58413076,408.70483398)
\lineto(824.58413076,395.17547226)
\lineto(817.765625,395.17547226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(817.765625,408.70483398)
\lineto(824.58413076,408.70483398)
\lineto(824.58413076,395.17547226)
\lineto(817.765625,395.17547226)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(818.07293701,339.29089355)
\lineto(824.89144278,339.29089355)
\lineto(824.89144278,325.76153183)
\lineto(818.07293701,325.76153183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(818.07293701,339.29089355)
\lineto(824.89144278,339.29089355)
\lineto(824.89144278,325.76153183)
\lineto(818.07293701,325.76153183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(881.00744629,436.36654663)
\lineto(887.26617813,436.36654663)
\lineto(887.26617813,311.19189453)
\lineto(881.00744629,311.19189453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(910.21490479,436.36654663)
\lineto(916.47363663,436.36654663)
\lineto(916.47363663,311.19189453)
\lineto(910.21490479,311.19189453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(893.52496338,436.36654663)
\lineto(899.78369522,436.36654663)
\lineto(899.78369522,311.19189453)
\lineto(893.52496338,311.19189453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(922.7322998,436.36654663)
\lineto(928.99103165,436.36654663)
\lineto(928.99103165,311.19189453)
\lineto(922.7322998,311.19189453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(880.87487793,436.54724121)
\lineto(887.13360977,436.54724121)
\lineto(887.13360977,311.37258911)
\lineto(880.87487793,311.37258911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(910.08227539,436.54724121)
\lineto(916.34100723,436.54724121)
\lineto(916.34100723,311.37258911)
\lineto(910.08227539,311.37258911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(893.39233398,436.54724121)
\lineto(899.65106583,436.54724121)
\lineto(899.65106583,311.37258911)
\lineto(893.39233398,311.37258911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(893.29071045,436.32754517)
\lineto(899.54944038,436.32754517)
\lineto(899.54944038,311.15289307)
\lineto(893.29071045,311.15289307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(893.20001221,436.56140137)
\lineto(899.45874214,436.56140137)
\lineto(899.45874214,311.38674927)
\lineto(893.20001221,311.38674927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(893.09777832,422.00067139)
\lineto(899.91628408,422.00067139)
\lineto(899.91628408,408.47130966)
\lineto(893.09777832,408.47130966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(893.09777832,422.00067139)
\lineto(899.91628408,422.00067139)
\lineto(899.91628408,408.47130966)
\lineto(893.09777832,408.47130966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(893.27648926,352.040802)
\lineto(900.09499502,352.040802)
\lineto(900.09499502,338.51144028)
\lineto(893.27648926,338.51144028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(893.27648926,352.040802)
\lineto(900.09499502,352.040802)
\lineto(900.09499502,338.51144028)
\lineto(893.27648926,338.51144028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(892.84112549,408.48516846)
\lineto(899.65963125,408.48516846)
\lineto(899.65963125,394.95580673)
\lineto(892.84112549,394.95580673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(892.84112549,408.48516846)
\lineto(899.65963125,408.48516846)
\lineto(899.65963125,394.95580673)
\lineto(892.84112549,394.95580673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(893.1484375,339.07122803)
\lineto(899.96694326,339.07122803)
\lineto(899.96694326,325.5418663)
\lineto(893.1484375,325.5418663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(893.1484375,339.07122803)
\lineto(899.96694326,339.07122803)
\lineto(899.96694326,325.5418663)
\lineto(893.1484375,325.5418663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50349283,linecolor=curcolor]
{
\newpath
\moveto(922.63806152,436.48724365)
\lineto(928.89679337,436.48724365)
\lineto(928.89679337,311.31259155)
\lineto(922.63806152,311.31259155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(922.50543213,436.66793823)
\lineto(928.76416397,436.66793823)
\lineto(928.76416397,311.49328613)
\lineto(922.50543213,311.49328613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67316782,linecolor=curcolor]
{
\newpath
\moveto(922.40380859,436.44824219)
\lineto(928.66253853,436.44824219)
\lineto(928.66253853,311.27359009)
\lineto(922.40380859,311.27359009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(922.21087646,422.12136841)
\lineto(929.02938223,422.12136841)
\lineto(929.02938223,408.59200668)
\lineto(922.21087646,408.59200668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(922.21087646,422.12136841)
\lineto(929.02938223,422.12136841)
\lineto(929.02938223,408.59200668)
\lineto(922.21087646,408.59200668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(922.3895874,352.16149902)
\lineto(929.20809317,352.16149902)
\lineto(929.20809317,338.6321373)
\lineto(922.3895874,338.6321373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(922.3895874,352.16149902)
\lineto(929.20809317,352.16149902)
\lineto(929.20809317,338.6321373)
\lineto(922.3895874,338.6321373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(921.95422363,408.60586548)
\lineto(928.7727294,408.60586548)
\lineto(928.7727294,395.07650375)
\lineto(921.95422363,395.07650375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(921.95422363,408.60586548)
\lineto(928.7727294,408.60586548)
\lineto(928.7727294,395.07650375)
\lineto(921.95422363,395.07650375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(922.26153564,339.19192505)
\lineto(929.08004141,339.19192505)
\lineto(929.08004141,325.66256332)
\lineto(922.26153564,325.66256332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76062691,linecolor=curcolor]
{
\newpath
\moveto(922.26153564,339.19192505)
\lineto(929.08004141,339.19192505)
\lineto(929.08004141,325.66256332)
\lineto(922.26153564,325.66256332)
\closepath
}
}
\end{pspicture}

